Conflicting Supervision Moves Commitment, Not Capability: A 12.29{\sigma} arrangement effect that is exactly zero under a convention-agnostic score

"Train a model on the same problems written under two incompatible conventions, both correct, and ask what the ordering of that data writes into the parameters. The learning-rate schedule is not a background condition for that question. It is the averaging operator, and it decides the answer. We prove a bound in which the arrangement and the schedule enter the ordering effect as separate multiplied factors: the arrangement only as a block period, the schedule only as how much weight the endpoint can place on any one moment of the run. A decaying schedule cannot put a large step size and an uncontracted remainder at the same moment; a constant one does exactly that at the last step. That decay moderates ordering effects has been reported in pretraining; the mechanism, the separation, and a controlled measurement of both halves are ours. Ten orderings of one corpus, one budget, everything but the path held fixed, run twice under families differing in lr_scheduler_type and nothing else: at a constant rate the interior spans 0.2221 in allocation, 11.63 contrast floors, monotone in how blocked the arrangement is. Under the single cosine every published arm uses, the same ten arms occupy two distinguishable states where their own resolution would allow about ten. "Order matters" and "order does not matter" are the two ends of one knob. What the path writes is which convention the model commits to, and no exact-match benchmark can see it. Across twelve arms acc_A+acc_B is constant to within 9.7% while the allocation share runs 0.04 to 0.87, so the 12.29-sigma arrangement switch this paper measures is exactly zero under a convention-agnostic metric. That conservation is quoted from the decayed family throughout, the constant-rate one being a noisier place to read it. Marking the convention in the prompt collapses the switch and reaches 87.5% of the union ceiling."

==> tables/fig_architecture.tex <==
% DPD's map: the object, the instrument, the wall, and the three things that get through it.
%
% WHAT THIS IS ALLOWED TO BE, GIVEN THAT THREE OF ITS ANCESTORS WERE THROWN AWAY.
%
% fig_roadmap's header records that this paper's opening figure was a block diagram three times
% and was rejected three times, on a rule worth restating because it is the rule this figure has
% to pass: a flowchart with sentences in its boxes is a picture of the paper's TABLE OF CONTENTS
% rather than of its object, because NOTHING DRAWN IN IT COULD HAVE COME OUT OTHERWISE. A reader
% learns the paper's section order from it and not one fact about conflicted training.
%
% A map is still worth having: the schedule result, the stopping phase and the key are three
% exits from one wall, and a reader meeting them across twenty pages has no reason to see them as
% three of a kind. So this figure is a map, and it passes the rule a different way: every box
% carries a MEASURED VERDICT, and the verdict is what the box is for. Change the experiments and
% this picture changes -- two boxes would say the opposite of what they say and the wall's three
% exits would be a different three. That is the test the block diagrams failed.
%
% THE GRID, AND WHY IT IS A GRID.  The first version placed each box where its text happened to
% end and let the arrows find them, so the arrows ran at eight different heights and two of them
% were diagonal. Nothing was wrong with the content and the figure looked improvised, which for a
% diagram whose whole job is to say "these three are the same kind of thing" is a defect in what
% it communicates and not only in how it looks. So the layout is now a grid and every number in
% it is derived from two constants:
%
%   COLW = 3.35 cm, COLGAP = 0.85 cm  ->  columns at x = 0.15, 4.35, 8.55, 12.75
%   ROWH = 2.15 cm, ROWGAP = 0.36 cm  ->  three exit rows, so every column is
%                                          3*ROWH + 2*ROWGAP = 7.17 cm tall
%
% ROWH is not a guess. Set from a first build's own geometry: the tallest column came out at
% 7.07 cm and the tallest exit box at 2.04 cm, so a minimum height below either left that box
% overflowing while the others sat at the minimum, and the columns that were supposed to prove
% they were the same height visibly were not. ROWH is the smallest value that clears both.
%
% Columns 1 to 3 are single boxes of exactly that height with internal rules where they divide,
% so all four columns share a top edge, a bottom edge and a centre line at y = 0. The two
% left-hand arrows are horizontal on that centre line. The fan into the three exits is a stub, a
% vertical bus and three horizontal arrows, so the three arrive identically and none is diagonal.
\begin{tikzpicture}[font=\small,>=Stealth,
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 stage/.style={font=\scriptsize\bfseries,cGrey!60!black},
 box/.style={draw=cGrey!45,line width=0.5pt,rounded corners=1.6pt,inner sep=4pt,
             align=left,font=\scriptsize,text width=3.35cm,minimum height=#1,anchor=center},
 sec/.style={font=\scriptsize,cGrey!70!black},
 flow/.style={cGrey!65,line width=1.5pt,->}]

\def\hr{\textcolor{cGrey!35}{\rule{3.05cm}{0.4pt}}}

% ============================ 1. the object ==============================================
\node[stage,anchor=south west] at (0.15,3.81) {THE OBJECT};
\node[box=7.17cm,fill=cGrey!6] (obj) at (1.825,0)
 {\textbf{One corpus, two conventions, both correct.} An ordering of it is a monotone
  path; there are $\binom{1728}{864}$ of them.\\[4pt]
  \hr\\[4pt]
  \textcolor{cGrey!70!black}{Nothing here is a defect to be repaired, so no remedy has a target
  to converge to, and the question becomes which coordinate the conflict moves.}};

% ============================ 2. the instrument ==========================================
\node[stage,anchor=south west] at (4.35,3.81) {THE INSTRUMENT};
\node[box=7.17cm,fill=cV!6] (inst) at (6.025,0)
 {\textbf{Definition~\ref{def:decomp}} splits one exact-match score in two, at no cost, from the
  per-problem scores an evaluation already produces.\\[4pt]
  \hr\\[4pt]
  \textbf{capability $C$} \hfill \textcolor{cGrey!70!black}{\S\ref{sec:conserve}}\\
  moves $9.7\%$ across twelve arms\\[3pt]
  \textbf{allocation share} \hfill \textcolor{cGrey!70!black}{\S\ref{sec:conserve}}\\
  moves $0.04\to0.87$, at $12.29\sigma$\\[4pt]
  \hr\\[4pt]
  \textcolor{cGrey!70!black}{A benchmark reports the first and cannot express the second: this
  paper's largest effect reads \textbf{exactly zero}.}};

% ============================ 3. the wall ================================================
\node[stage,anchor=south west] at (8.55,3.81) {THE WALL};
\node[box=7.17cm,fill=cA!7] (wall) at (10.225,0)
 {\textbf{Proposition~\ref{prop:avg}} \hfill \textcolor{cGrey!70!black}{\S\ref{sec:method}}\\[1pt]
  The endpoint is the \emph{schedule-weighted average} of what the path visited, so rearranging
  below corpus scale changes the average not at all.\\[4pt]
  \hr\\[4pt]
  \textbf{Three mechanisms were pre-registered} for how the path might write. The theorem
  predicted, and we falsified, all three.\\[3pt]
  \textcolor{cGrey!70!black}{What survives is not a mechanism list but a question: what is
  \emph{not} an average?}};

% ============================ 4. what gets through =======================================
\node[stage,anchor=south west] at (12.75,3.81) {WHAT GETS THROUGH};
\node[box=2.15cm,fill=cD!6] (sched) at (14.425,2.51)
 {\textbf{1. the schedule} \hfill \textcolor{cGrey!70!black}{\S\ref{sec:average}}\\[1pt]
  constant rate: $\mathbf{11.63}$ floors\\
  single cosine: $2.20$ floors\\
  \textcolor{cGrey!70!black}{the two ends of one knob}};
\node[box=2.15cm,fill=cD!6] (stop) at (14.425,0)
 {\textbf{2. the stopping phase} \hfill \textcolor{cGrey!70!black}{\S\ref{sec:phase}}\\[1pt]
  $\mathbf{23.89}$ floors, and the only term that survives \emph{both} schedules};
\node[box=2.15cm,fill=cD!6] (key) at (14.425,-2.51)
 {\textbf{3. a query-time key} \hfill \textcolor{cGrey!70!black}{\S\ref{sec:key}}\\[1pt]
  collapses the switch, $5.16\to\mathbf{0.03}$ floors, and reaches $87.5\%$ of the union
  ceiling};

% ============================ the flow, all of it on the grid ============================
\draw[flow] (3.50,0) -- (4.35,0);
\draw[flow] (7.70,0) -- (8.55,0);
% the fan: one stub, one bus, three identical arrivals
\draw[cGrey!65,line width=1.5pt] (11.90,0) -- (12.32,0);
\draw[cGrey!65,line width=1.5pt] (12.32,2.51) -- (12.32,-2.51);
\foreach \y in {2.51,0,-2.51} {\draw[flow] (12.32,\y) -- (12.75,\y);}
\end{tikzpicture}


==> tables/fig_asym.tex <==
% Appendix A: the in-model mechanism against the one-shot proxy for where it fires.
%
% WHY A FIGURE.  Table 14 puts a confirmed mechanism and a failed predictor in one tabular and
% asks the reader to notice that they are about the same object.  Drawn, the pair is one picture
% with two panels: the reversal rate sits above chance across the whole step-size sweep, and every
% ranking the proxy is asked for sits at or below zero.
%
% Panel (a) also carries the honest explanation for the one series that collapses: at
% eta/eta_stab above 1.3 the sweep can no longer represent all the budgets, and the D reversal
% rate falls with the fraction that can be.  That column is in the verdict and was in no table.
% Source: asym_budget_verdict (both panels), commutator_verdict (panel b's two matched rankings).
\begin{tikzpicture}[font=\small,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 hd/.style={font=\scriptsize\bfseries,cGrey!90!black}]

% ================= (a) the reversal is generic =============================================
% x = eta/eta_stab * 2.2 ; y = rate * 3.4.  Both panels are 4.4cm wide, not 5.1 and 5.0: panel
% (b)'s row names need a 4.1cm label column between them, and at the wider sizes that column ran
% back into panel (a)'s plot.
\begin{scope}
 \node[hd,anchor=west] at (-0.90,4.42) {\textbf{(a)} the mechanism: reversal is generic};
 \draw[ax] (0,0) -- (4.50,0);
 \draw[ax] (0,0) -- (0,3.60);
 \foreach \v/\x in {0/0.0, 0.5/1.1, 1/2.2, 1.5/3.3, 2/4.4}{
   \draw[ax] (\x,0) -- (\x,-0.12); \node[tk,anchor=north] at (\x,-0.14) {$\v$};}
 \foreach \v/\y in {0/0.0, 0.25/0.85, 0.5/1.70, 0.75/2.55, 1/3.40}{
   \draw[ax] (0,\y) -- (-0.10,\y); \node[tk,anchor=east] at (-0.12,\y) {$\v$};}
 \node[tk,anchor=north] at (2.25,-0.56) {$\eta/\eta_{\text{stab}}$};
 \node[tk,rotate=90,anchor=south] at (-0.90,1.70) {fraction of draws reversing};
 \draw[cGrey!70,densely dashed] (0,1.70) -- (4.50,1.70);
 \node[tk,anchor=south east] at (4.45,1.74) {chance};
 \draw[cA,line width=1.1pt] plot coordinates {(0.22,2.948) (0.66,2.890) (1.10,2.268) (1.54,1.248) (1.98,1.275) (2.42,1.642) (2.86,1.955) (3.52,2.577) (4.18,2.747)};
 \foreach \x/\y in {0.22/2.948, 0.66/2.890, 1.10/2.268, 1.54/1.248, 1.98/1.275, 2.42/1.642, 2.86/1.955, 3.52/2.577, 4.18/2.747}
   \fill[cA] (\x,\y) circle (1.7pt);
 \draw[cV,line width=1.1pt] plot coordinates {(0.22,2.465) (0.66,2.407) (1.10,2.407) (1.54,2.407) (1.98,2.465) (2.42,2.210) (2.86,1.333) (3.52,0.228) (4.18,0.112)};
 \foreach \x/\y in {0.22/2.465, 0.66/2.407, 1.10/2.407, 1.54/2.407, 1.98/2.465, 2.42/2.210, 2.86/1.333, 3.52/0.228, 4.18/0.112}
   \fill[cV] (\x,\y) circle (1.7pt);
 \draw[cGrey!60,dotted,line width=0.9pt] plot coordinates {(0.22,3.400) (0.66,3.400) (1.10,3.400) (1.54,3.400) (1.98,3.400) (2.42,3.400) (2.86,3.295) (3.52,2.649) (4.18,2.305)};
 % The legend goes where none of the three traces reach: below y=1.05 and left of x=2.95, which
 % is where the D trace crosses that height on its way down from (2.86,1.33) to (3.52,0.23).
 \draw[cA,line width=1.1pt] (0.20,0.90) -- (0.62,0.90);
 \node[lb,cA!85!black,anchor=west] at (0.70,0.90) {$\mathrm{ASYM}(T)$: $\mathbf{72\%}$};
 \draw[cV,line width=1.1pt] (0.20,0.58) -- (0.62,0.58);
 \node[lb,cV!70!black,anchor=west] at (0.70,0.58) {$D(T)$: $\mathbf{70\%}$};
 \draw[cGrey!60,dotted,line width=0.9pt] (0.20,0.26) -- (0.62,0.26);
 \node[lb,cGrey!85!black,anchor=west] at (0.70,0.26) {budgets representable};
 \node[lb,cGrey!85!black,anchor=north west,align=left,text width=4.8cm] at (-0.30,-0.92)
  {Above $\eta/\eta_{\text{stab}}{=}1.3$ the sweep can no longer represent every budget, and the
   $D$ series falls with the fraction that it can. Drawn rather than omitted.};
\end{scope}

% ================= (b) the proxy, asked to rank three things ===============================
% x = (rho + 1) * 2.2 ; zero at 2.2.  Row names live in a 4.1cm label column to the LEFT of the
% panel, not above each row inside it: inside, they crossed the zero line and it ran through two
% of the three.  Each n moves into the name so the coefficient beside the marker stays clear of
% that line, and the leader stops AT the marker so it cannot run under the coefficient.
\begin{scope}[shift={(9.20,0)}]
 \node[hd,anchor=west] at (-4.40,4.42) {\textbf{(b)} the one-shot proxy, asked where it fires};
 \fill[cV!8] (3.30,0.30) rectangle (4.40,3.30);
 \node[lb,cV!60!black,anchor=south,align=center,text width=1.9cm] at (3.85,3.10) {what a usable predictor needs};
 \draw[ax] (0,0.30) -- (4.40,0.30);
 \foreach \v/\x in {-1/0.0, -0.5/1.1, 0/2.2, 0.5/3.3, 1/4.4}{
   \draw[ax] (\x,0.30) -- (\x,0.18); \node[tk,anchor=north] at (\x,0.16) {$\v$};}
 \node[tk,anchor=north] at (2.20,-0.28) {Spearman correlation with what it ranks};
 \draw[cGrey!80,line width=0.7pt] (2.2,0.30) -- (2.2,2.90);
 \foreach \y/\nm/\x/\vl in {%
  2.55/{$T^\star$ vs the crossing budget ($n{=}278$)}/2.268/{$+0.031$},
  1.80/{$\|[A,B]\|$ vs $|\mathrm{ASYM}|$, $1$ ep ($n{=}6$)}/1.005/{$-0.543$},
  1.05/{$\|[A,B]\|$ vs $|\mathrm{ASYM}|$, $3$ ep ($n{=}6$)}/0.880/{$-0.600$}}
 {
  \draw[cGrey!35,line width=0.5pt] (-0.15,\y) -- (\x,\y);
  \fill[cD] (\x,\y) circle (2.4pt);
  \node[lb,anchor=east] at (-0.22,\y) {\nm};
  \node[lb,cD,anchor=west] at (\x+0.14,\y) {\vl};
 }
\end{scope}
\end{tikzpicture}


==> tables/fig_clusters.tex <==
% Appendix B: the clustering rule as a picture of the endpoints it counts.
%
% WHY A FIGURE.  The count is 2, and the appendix's claim is that 2 is not a knife-edge: the
% within-cluster gaps are an order of magnitude smaller than the between-cluster one, and the
% count survives the resolution constant from 2 sigma-hat to 4.  Both facts are geometry on a
% line, and Table 18 reports only the second.
%
% Panel (a): the ten arm endpoints of the cosine family on the share axis, with the 2 sigma-hat
% window that decides whether two of them are the same state.  Panel (b): the sweep of that
% constant, with the count on the left axis and the capacity in bits on the right.
% Sources: rate_verdict (q25_7b share_by_arm), rate_sensitivity (the sweep).
\begin{tikzpicture}[font=\small,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 hd/.style={font=\scriptsize\bfseries,cGrey!90!black}]

% ================= (a) ten endpoints on one line ==========================================
% x = (share - 0.38) * 24.2308 : 0.38..0.90 over 12.6cm.  Widened from 10.5 so the picture fills
% the column without \resizebox: scaled up to \linewidth its type came out 38% larger than the
% paper's, which the figure audit reads as a coherence failure and a reader reads as a different
% document.
\begin{scope}
 \node[hd,anchor=west] at (0,3.48) {\textbf{(a)} the ten arm endpoints, and the window that decides whether two of them are one state};
 \draw[ax] (0,0) -- (12.70,0);
 \foreach \v/\x in {0.4/0.4846, 0.5/2.9077, 0.6/5.3308, 0.7/7.7538, 0.8/10.1769, 0.9/12.6000}{
   \draw[ax] (\x,0) -- (\x,-0.12); \node[tk,anchor=north] at (\x,-0.14) {$\v$};}
 \node[tk,anchor=north] at (6.35,-0.56) {allocation share at the endpoint};
 \fill[cV!10] (0.60,0.10) rectangle (2.77,0.66);
 \foreach \x in {0.6531,0.7863,0.7936,0.8203,1.0941,1.1038,1.3606,1.6708,2.7150}{
   \draw[cV,line width=0.8pt] (\x,0.14) -- (\x,0.62); \fill[cV] (\x,0.62) circle (1.7pt);}
 \draw[cA,line width=0.8pt] (11.8497,0.14) -- (11.8497,0.62); \fill[cA] (11.8497,0.62) circle (1.7pt);
 \node[lb,cV!70!black,anchor=south] at (1.69,0.72) {nine arms, \shuf\ to $L{=}54$};
 \node[lb,cA!85!black,anchor=south] at (11.85,0.72) {\blocked};
 \draw[cD,line width=0.8pt,|<->|] (0.6531,1.35) -- (1.7871,1.35);
 \node[lb,cD,anchor=south] at (1.22,1.40) {$2\hat\sigma=0.0468$, the window};
 \draw[cGrey!70,line width=0.7pt,|<->|] (1.6708,2.05) -- (2.7150,2.05);
 \node[lb,anchor=south] at (2.19,2.10) {largest gap inside the cluster, $0.0431$};
 \draw[cGrey!70,line width=0.7pt,|<->|] (2.7150,2.72) -- (11.8497,2.72);
 \node[lb,anchor=south] at (7.28,2.77) {gap between the clusters, $0.377$: $8.7\times$ the largest one inside either};
\end{scope}

% ================= (b) the constant swept =================================================
% x = k_sigma * 0.889 ; left y = clusters, 1..4 over 3.0cm ; right y = R_cap, 2..5.5 bits
\begin{scope}[shift={(0.60,-6.00)}]
 \node[hd,anchor=west] at (-0.60,3.98) {\textbf{(b)} and the count does not move between $2\hat\sigma$ and $4\hat\sigma$};
 \draw[ax] (0,0) -- (4.30,0);
 \draw[ax] (0,0) -- (0,3.30);
 \foreach \v/\x in {0.5/0.444, 1/0.889, 2/1.778, 3/2.667, 4/3.556}{
   \draw[ax] (\x,0) -- (\x,-0.12); \node[tk,anchor=north] at (\x,-0.14) {$\v$};}
 \node[tk,anchor=north] at (2.15,-0.56) {resolution constant, in units of $\hat\sigma$};
 \foreach \v/\y in {1/0.0, 2/1.0, 3/2.0, 4/3.0}{
   \draw[ax] (0,\y) -- (-0.10,\y); \node[tk,anchor=east] at (-0.12,\y) {$\v$};}
 \node[tk,rotate=90,anchor=south,cV!70!black] at (-0.62,1.5) {resolvable states};
 \fill[cV!8] (1.778,0) rectangle (3.556,3.30);
 \node[lb,cV!70!black,anchor=south,align=center,text width=2.0cm] at (2.67,2.34) {the count is stable here};
 \draw[cV,line width=1.1pt] plot coordinates {(0.444,3.0) (0.889,2.0) (1.333,2.0) (1.778,1.0) (2.222,1.0) (2.667,1.0) (3.556,1.0)};
 \foreach \x/\y in {0.444/3.0, 0.889/2.0, 1.333/2.0, 1.778/1.0, 2.222/1.0, 2.667/1.0, 3.556/1.0}
   \fill[cV] (\x,\y) circle (1.8pt);
 % capacity in bits on the right, on its own scale: 2..5.5 over 3.0cm
 \draw[ax] (4.30,0) -- (4.30,3.30);
 \foreach \v/\y in {2/0.0, 3/0.857, 4/1.714, 5/2.571}{
   \draw[ax] (4.30,\y) -- (4.40,\y); \node[tk,anchor=west] at (4.42,\y) {$\v$};}
 \node[tk,rotate=90,anchor=south,cD] at (5.28,1.5) {$R_{\mathrm{cap}}$ (bits)};
 \draw[cD,densely dashed,line width=1.0pt] plot coordinates {(0.444,2.832) (0.889,1.975) (1.333,1.474) (1.778,1.118) (2.222,0.842) (2.667,0.616) (3.556,0.261)};
 \foreach \x/\y in {0.444/2.832, 0.889/1.975, 1.333/1.474, 1.778/1.118, 2.222/0.842, 2.667/0.616, 3.556/0.261}
   \fill[cD] (\x,\y) circle (1.5pt);
 % from y=0, not -0.28: below the axis the line ran through the `2' of its own tick label.
 \draw[cA!85,line width=0.9pt] (1.778,0) -- (1.778,3.30);
 % Under the axis this label landed on the axis title; above the line it is clear of both.
 \node[lb,cA!85!black,anchor=south east] at (1.72,3.18) {the paper's $2\hat\sigma$};
\end{scope}

\node[lb,anchor=north west,align=left,text width=6.3cm] at (6.90,-2.62)
 {The two rates answer the sweep differently, which is the appendix's point.
  $R_{\mathrm{real}}$ counts states and is flat once the window is wide enough to merge the nine
  arms that sit inside one: it reads $1$ bit from $2\hat\sigma$ to $4\hat\sigma$.
  $R_{\mathrm{cap}}$ is $\log_2$ of a volume ratio and falls with the window at every step, from
  $5.30$ bits to $2.30$. A quantity that moves monotonically with an arbitrary constant is not a
  rate of anything, which is why the counts are reported as counts.};
\end{tikzpicture}


==> tables/fig_fingerprint.tex <==
\begin{tikzpicture}[font=\small,>=Stealth]
\node[anchor=north,scale=0.86,cA!75!black] at (1.68,-0.12) {$A$ \only};
\fill[cGrey!30] (0.90,0) rectangle (1.18,1.290);
\fill[cA!35] (1.21,0) rectangle (1.49,0.718);
\fill[cA!35] (1.52,0) rectangle (1.80,0.478);
\fill[cA!35] (1.83,0) rectangle (2.11,0.566);
\fill[cA!85] (2.14,0) rectangle (2.42,1.298);
\node[anchor=south,scale=0.75,cA!75!black] at (2.30,1.348) {$30\%$};
\node[anchor=north,scale=0.86,cA!75!black] at (3.65,-0.12) {\blocked};
\fill[cGrey!30] (2.87,0) rectangle (3.15,1.232);
\fill[cA!35] (3.18,0) rectangle (3.46,0.747);
\fill[cA!35] (3.49,0) rectangle (3.77,0.674);
\fill[cA!35] (3.80,0) rectangle (4.08,0.580);
\fill[cA!85] (4.11,0) rectangle (4.39,1.116);
\node[anchor=south,scale=0.75,cA!75!black] at (4.26,1.166) {$26\%$};
\node[anchor=north,scale=0.86,cV!75!black] at (5.62,-0.12) {\shuf};
\fill[cGrey!30] (4.84,0) rectangle (5.12,1.182);
\fill[cV!35] (5.15,0) rectangle (5.43,0.913);
\fill[cV!35] (5.46,0) rectangle (5.74,1.015);
\fill[cV!35] (5.77,0) rectangle (6.05,0.834);
\fill[cV!85] (6.08,0) rectangle (6.36,0.406);
\node[anchor=south,scale=0.75,cV!75!black] at (6.23,0.456) {$9\%$};
\node[anchor=north,scale=0.86,cV!75!black] at (7.59,-0.12) {$L{=}27$};
\fill[cGrey!30] (6.81,0) rectangle (7.09,1.087);
\fill[cV!35] (7.12,0) rectangle (7.40,1.044);
\fill[cV!35] (7.43,0) rectangle (7.71,1.015);
\fill[cV!35] (7.74,0) rectangle (8.02,0.884);
\fill[cV!85] (8.05,0) rectangle (8.33,0.319);
\node[anchor=south,scale=0.75,cV!75!black] at (8.21,0.369) {$7\%$};
\node[anchor=north,scale=0.86,cV!75!black] at (9.55,-0.12) {\purerand};
\fill[cGrey!30] (8.78,0) rectangle (9.06,1.174);
\fill[cV!35] (9.09,0) rectangle (9.37,1.000);
\fill[cV!35] (9.40,0) rectangle (9.68,0.913);
\fill[cV!35] (9.71,0) rectangle (9.99,0.899);
\fill[cV!85] (10.02,0) rectangle (10.30,0.362);
\node[anchor=south,scale=0.75,cV!75!black] at (10.18,0.412) {$8\%$};
\draw[cGrey,thin] (0.75,0) -- (10.6,0);
\draw[cGrey,thin] (0.75,0) -- (0.75,3.1);
\draw[cGrey,thin] (0.63,0.000) -- (0.75,0.000) node[left,xshift=-2pt,scale=0.78] {$0.0$};
\draw[cGrey,thin] (0.63,0.870) -- (0.75,0.870) node[left,xshift=-2pt,scale=0.78] {$0.2$};
\draw[cGrey,thin] (0.63,1.740) -- (0.75,1.740) node[left,xshift=-2pt,scale=0.78] {$0.4$};
\draw[cGrey,thin] (0.63,2.610) -- (0.75,2.610) node[left,xshift=-2pt,scale=0.78] {$0.6$};
% anchor=center, not east: with rotate=90 an `east' anchor pushes the node DOWN past the
% axis -- measured, this label ran to tikz y=-1.00 and sat on the note at y=-0.62, the one
% overlapping text pair in this figure.  Centred, it spans 0.30 to 2.80 and clears it.
\node[anchor=center,scale=0.85,rotate=90,cGrey] at (0.08,1.55) {fraction of problems};
% one 387pt line reaching past the plot on both sides; wrapped and centred on the plot's
% own midline (0.75..10.6 -> 5.675) instead.
\node[anchor=north,scale=0.8,cGrey,align=center,text width=11.4cm] at (5.675,-0.62)
 {within each arm the five bars run $0/4 \to 4/4$: how many of the $k{=}4$ samples
  land on the convention that problem favours};
\node[anchor=west,scale=0.80,cA!75!black] at (0.95,2.95) {\textbf{committed}: deterministic, all-or-nothing};
\node[anchor=west,scale=0.80,cV!75!black] at (5.95,2.95) {\textbf{mixed}: randomised, mass in the middle};
\end{tikzpicture}


==> tables/fig_instrument.tex <==
% DPD Section 4.1's figure: what the instrument actually is.
%
% WAS PANEL (a) OF A TWO-PANEL FIGURE, and is one of its own because the two panels were two
% figures wearing one caption.  The old Figure 4 measured 351pt of art plus caption against the
% 509pt a `[t]' float may occupy, its two panels were 442pt and 253pt wide so the second looked
% stranded, and -- the reason that settled it -- PANEL (a) WAS NEVER REFERENCED.  The manuscript's
% one \ref pointed at the read-out, which is the other panel; the Corpora paragraph that this
% drawing belongs to cited no figure at all.  Split, each half is a small float with a citation
% site of its own.  Folding (a) into two rows was the alternative and is worse on every count:
% the block grows to ~450pt, the wrap arrow reintroduces the arrow-crossing-label bug recorded
% below, and the unreferenced panel stays unreferenced.
%
% Hand-written schematic, not generated: it carries no measured quantity. The numbers it does
% carry -- 720 rows per half of `nat', 200 held-out problems -- are the corpus's own, asserted by
% the fixed-seed build scripts named in the section.
%
% The subtlety it exists to remove: the two TRAINING halves are DISJOINT in problems, so no
% single row disagrees with itself and the conflict lives at the corpus level; while the
% EVALUATION is one held-out set scored twice, once against each convention. In prose the reader
% has to assemble that pair of facts, and a referee assembled it wrongly.
%
% THREE THINGS THIS FIGURE GOT WRONG, kept here because each is easy to repeat.
% (1) It defined \S as a length inside the picture, which silently redefined LaTeX's section sign
%     -- "\S\ref{sec:conserve}" printed as "2.554". Local \def in a figure is not local to the
%     figure's namespace.
% (2) Every annotation was placed at an absolute coordinate chosen by eye, and three of them
%     landed on top of boxes. The chain is a single horizontal line so no arrow crosses a label,
%     and the two remaining tags sit below everything they annotate.
% (3) It printed the CAPTION a second time: two prose blocks, 258 characters, saying what the
%     caption says. A figure carries what the drawing cannot say; the caption carries the
%     sentence. They are now four-word tags on the things they qualify.
%
% NUMBERS, RECALIBRATED AGAINST THE SECTION.
%   292 -> 200. 292 is the size of nat's held-out FILE; the evaluation takes its first 200, which
%     is the number the section states and the only one that describes what was scored.
%   "four skills pooled" -> "every skill pooled". The corpus pools the integer-answer rows of
%     every skill, and there are five, not four.
%   The halves are `nat': 720 rows is nat's figure, cf2's is 864, and the ladder figure is cf2 --
%     a reader comparing the two has to be told which corpus each one draws.
\begin{tikzpicture}[halo/.style={fill=white,inner sep=1pt},font=\small,>=Stealth,
 bx/.style={draw=cGrey!55,rounded corners=2pt,align=center,inner sep=4pt,font=\scriptsize},
 hd/.style={font=\scriptsize\bfseries,cGrey},
 tag/.style={font=\scriptsize\itshape,cGrey,align=center},
 note/.style={font=\scriptsize,cGrey,align=left,inner sep=0pt}]

% =============== (a) the pipeline: one horizontal chain, notes on their own row ==============
\node[bx,minimum width=2.5cm,minimum height=1cm] (pool) at (1.25,2.7)
 {integer-answer rows,\\ every skill pooled};

\node[bx,draw=cV,text=cV!70!black,minimum width=1.9cm] (hA) at (4.35,3.2)
 {half $A$, $720$ rows\\ \textbf{numerals}};
\node[bx,draw=cA,text=cA!70!black,minimum width=1.9cm] (hB) at (4.35,2.2)
 {half $B$, $720$ rows\\ \textbf{spelled out}};
\draw[->,cGrey] (pool.east) -- (hA.west);
\draw[->,cGrey] (pool.east) -- (hB.west);

% The strip is wrapped in an invisible node so every arrow can attach to an ANCHOR. The first
% build aimed arrows at hand-picked coordinates; because `minimum width' is a floor and not a
% cap, the boxes grew past those coordinates and three arrowheads ended up inside the boxes,
% pointing backwards. Nothing here is aimed at a number any more.
\node[inner sep=0pt,minimum width=1.27cm,minimum height=0.4cm] (path) at (6.95,2.7) {};
\foreach \i/\c in {0/cV,1/cA,2/cV,3/cV,4/cA,5/cA,6/cV,7/cA}{
 \fill[\c!70] (6.35+0.15*\i,2.5) rectangle (6.46+0.15*\i,2.9);}
\node[hd,anchor=north] at (6.95,2.32) {the data path};

\node[bx] (ck) at (9.0,2.7) {checkpoint};
\node[bx,minimum height=1cm,align=center] (ev) at (11.55,2.7)
 {$200$ held-out problems,\\ the \emph{same} set for every arm};
\draw[->,cGrey] (hA.east) -- (path.west);
\draw[->,cGrey] (hB.east) -- (path.west);
\draw[->,cGrey] (path.east) -- (ck.west);
\draw[->,cGrey] (ck.east) -- (ev.west);

\node[bx,draw=cV,text=cV!70!black,anchor=west] (aA) at (13.35,3.35)
 {$\mathrm{acc}_A$: \textbf{numerals}};
\node[bx,draw=cA,text=cA!70!black,anchor=west] (aB) at (13.35,2.05)
 {$\mathrm{acc}_B$: \textbf{spelled}};
\draw[->,cGrey] (ev.east) -- (aA.west);
\draw[->,cGrey] (ev.east) -- (aB.west);

% The two facts the drawing cannot draw, as tags on the things they qualify rather than as the
% two paragraphs that used to sit here and repeat the caption.
\node[tag,anchor=north] at (4.35,1.74) {disjoint:\\ no shared problem};
\node[tag,anchor=north] at (14.30,1.74) {mutually exclusive:\\ a sample counts once};
\end{tikzpicture}


==> tables/fig_key.tex <==
% The key's result, and the asymmetry that makes it TWO walls rather than one shortfall.
%
% Section 5.1 argues the 87.5/12.5 split is two obstructions of different species, and until now
% that argument was carried entirely by prose and one table. It has a picture because it is a
% claim about STRUCTURE, and the structure is visible: the part the key removes is the whole
% underdetermination term, and the part it leaves is a coverage term whose signature is an
% asymmetry between the two only-arms.
%
% (a) The level. Additive ceiling 0.3727; unkeyed 0.1863 (exactly half, since the unkeyed model
%     splits its answers between two mutually exclusive golds); keyed 0.3259. The recovered
%     fraction of the gap is 74.9%, the residue 0.0468.
% (b) Why the residue is coverage and not difficulty. A MARKED B-only model -- trained on nothing
%     but the spelled convention -- answers in NUMERALS at 0.3767 when the key asks for numerals,
%     against 0.1283 unmarked. A MARKED A-only model asked for a spelled answer scores 0.0025.
%     The key SELECTS among conventions already written; it cannot create one never written.
% (c) The second family, where the same residue is larger on a base that writes four times less of
%     the minority convention: 0.1025 against 0.0468, +2.92 floors against a bar of 2 frozen
%     before the run.
%
% Sources: unlock_verdict (a, b), q3unlock_verdict (c). Numbers recomputed per arm, not transcribed.
% \tiny is 6pt at this document's 11pt base, which the figure audit measures as below
% the 6.5pt legibility floor once it reaches the page. Raised to \scriptsize.
\begin{tikzpicture}[font=\small,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 hd/.style={font=\scriptsize\bfseries}]

% ============================ (a) the level =================================================
\begin{scope}[shift={(0,0)}]
 \def\S{11.6}                      % cm per unit of accuracy, 0..0.40 over 4.64 cm
 \draw[ax,->] (0,0) -- (0,4.9);
 \foreach \v in {0.1,0.2,0.3}{
   \draw[ax] (0,\v*\S) -- (-0.09,\v*\S); \node[tk,anchor=east] at (-0.11,\v*\S) {$\v$};}
 \node[tk,rotate=90,anchor=south] at (-0.62,2.2) {mean accuracy};

 % the ceiling, and the two levels
 \fill[cV!12] (0.30,0) rectangle (3.30,0.3727*\S);
 \draw[cV!75,line width=0.9pt] (0.30,0.3727*\S) -- (3.30,0.3727*\S);
 \node[lb,cV!70!black,anchor=south west] at (0.30,0.3727*\S+0.04)
  {additive ceiling $0.3727$};

 \fill[cGrey!45] (0.55,0) rectangle (1.55,0.1863*\S);
 \node[lb,anchor=north,align=center,text width=1.3cm] at (1.05,-0.06) {unkeyed\\ $0.1863$};
 \fill[cA!75] (2.05,0) rectangle (3.05,0.3259*\S);
 \node[lb,anchor=north,align=center,text width=1.3cm] at (2.55,-0.06) {keyed\\ $0.3259$};

 % the residue, marked as its own object
 \draw[cD,line width=0.8pt,<->] (3.18,0.3259*\S) -- (3.18,0.3727*\S);
 % The two percentages in this panel have DIFFERENT denominators -- 74.9% is of the gap the key
 % had to close, 12.5% is of the ceiling -- and printed bare they invite a reader to expect them
 % to sum to 100.  The ceiling is named.
 \node[lb,cD,anchor=west,align=left,text width=1.55cm] at (3.30,0.300*\S)
  {residue $\mathbf{0.0468}$: $12.5\%$ of the ceiling};
 \draw[cA!80,line width=0.8pt,<->] (1.80,0.1863*\S) -- (1.80,0.3259*\S);
 \node[lb,cA!85!black,anchor=east,align=right,text width=1.5cm] at (1.72,0.256*\S)
  {$74.9\%$ of the gap};

 \node[hd,anchor=north west,align=left,text width=5.0cm] at (-0.30,-0.72)
  {\textbf{(a)} the key opens most of the union};
\end{scope}

% ============================ (b) selects, cannot create ====================================
\begin{scope}[shift={(6.05,0)}]
 \def\S{11.6}
 \draw[ax,->] (0,0) -- (0,4.9);
 \foreach \v in {0.1,0.2,0.3}{
   \draw[ax] (0,\v*\S) -- (-0.09,\v*\S); \node[tk,anchor=east] at (-0.11,\v*\S) {$\v$};}

 % marked B_only asked for a numeral: the convention IS written, so the key reaches it
 %
 % The pair is 0.30cm further apart than it was. At \tiny the two captions fitted in 0.85cm of
 % pitch; at a legible size "unmarked" alone is 1.05cm, so widening the boxes only made the two
 % labels touch. The bars move, not the type.
 \fill[cGrey!40] (0.30,0) rectangle (1.00,0.1283*\S);
 \node[lb,anchor=north,align=center,text width=1.16cm] at (0.65,-0.06) {unmarked\\ $0.1283$};
 \fill[cA!75] (1.45,0) rectangle (2.15,0.3767*\S);
 \node[lb,anchor=north,align=center,text width=1.16cm] at (1.80,-0.06) {marked\\ $\mathbf{0.3767}$};
 \node[lb,cA!85!black,anchor=south,align=center,text width=2.3cm] at (1.22,0.3767*\S+0.10)
  {$B$-\only\ asked for a \emph{numeral}: written, so served};

 % marked A_only asked for a spelled answer: never written, so nothing to select
 \fill[cD!70] (3.25,0) rectangle (3.95,0.0025*\S);
 \draw[cD,line width=0.6pt] (3.25,0.0025*\S) -- (3.95,0.0025*\S);
 \node[lb,cD,anchor=north,align=center,text width=1.16cm] at (3.60,-0.06)
  {marked\\ $\mathbf{0.0025}$};
 % 2.15cm, not 2.40: centred on its bar at x=3.60 a 2.40cm block reaches 10.85 in the
 % picture's own coordinates, and panel (c)'s axis is drawn at 10.80.  The rule came
 % through the right-hand edge of "written," -- 0.05cm of overlap that no compiler and
 % no text-against-text check can see.  Narrower here rather than a wider gap between
 % the panels, because the gap would move the whole picture inside its \centering.
 \node[lb,cD,anchor=south,align=center,text width=2.15cm] at (3.60,0.42)
  {$A$-\only\ asked for a \emph{word}: never written, so nothing to select};

 \node[hd,anchor=north west,align=left,text width=4.15cm] at (-0.30,-0.72)
  {\textbf{(b)} the residue is coverage};
\end{scope}

% ============================ (c) the residue on a second family ============================
% Labels are kept INSIDE the panel: an earlier version put them to the right of the bars and the
% figure ran 43pt past the text block.
\begin{scope}[shift={(10.80,0)}]
 \def\S{11.6}
 \draw[ax,->] (0,0) -- (0,4.9);

 \fill[cD!35] (0.35,0) rectangle (1.05,0.0468*\S);
 \node[lb,anchor=north,align=center,text width=1.15cm] at (0.70,-0.06)
  {Qwen2.5\\ $0.0468$};
 \fill[cD] (1.55,0) rectangle (2.25,0.1025*\S);
 \node[lb,anchor=north,align=center,text width=1.15cm] at (1.90,-0.06)
  {Qwen3\\ $\mathbf{0.1025}$};

 \draw[cGrey!70,densely dashed] (0.20,0.0468*\S+2*0.0191*\S) -- (2.60,0.0468*\S+2*0.0191*\S);
 \draw[cGrey!55,line width=0.4pt] (0.75,0.0468*\S+2*0.0191*\S) -- (0.75,2.05);
 \node[lb,cGrey!85!black,anchor=south west,align=left,text width=2.3cm] at (0.05,2.08)
  {the $2$-floor bar, frozen first};
 \draw[cD,line width=0.8pt,<->] (2.42,0.0468*\S) -- (2.42,0.1025*\S);
 \node[lb,cD,anchor=south,align=center,text width=1.7cm] at (1.90,0.1025*\S+0.08)
  {$\mathbf{+2.92}$ floors: \textbf{V1}};


 \node[hd,anchor=north west,align=left,text width=3.6cm] at (-0.30,-0.72)
  {\textbf{(c)} and grows where coverage thins};
\end{scope}
\end{tikzpicture}


==> tables/fig_ladder.tex <==
% Moved out of DPD.tex on 2026-08-24 so that the per-figure tools can build and
% check it alone; the rendered output is unchanged. Referenced as fig:ladder.
%
% SHARES ARE NOT TYPED HERE.  tables/fig_ladder_pts.tex is written by
% pilot/scripts/make_ladder_shares.py from constlr_ladder_table.json.  Three of the six were
% wrong while they were typed by hand, and the worst of them printed L=1 inside 0.42--0.43 when
% the body states that same rung at 0.4491 as the top of the interior.
%
% GEOMETRY.  Six rungs on a 0.90 cm pitch with every box at 0.60 cm, which is the natural height
% of the tallest of them (the limit rung, measured at 16.76pt on a built page) rounded up.  The
% boxes used to be set at their natural heights and came out between 12.60 and 16.76pt -- a
% ladder whose rungs are not the same size reads as six unrelated labels -- and the pitch was
% 1.10 cm, which put as much air between the rungs as there was rung.
%
% The share column is text with math numbers in it, not one math group.  It used to be set as
% `share $\share$', which put the range's `--' inside math mode -- two minus signs where an
% en-dash belongs -- and set `(theory)' in math italic with the space swallowed.
\input{tables/fig_ladder_pts}
\begin{tikzpicture}[font=\small,>=Stealth]
% ---- the division ladder, with measured allocation share at each rung
\def\x{0.0}
% The two footer notes are one row, not two independent labels: same top edge, same measure, each
% on its own column's left edge (6.6 and 11.4, the same two the descriptions and the shares use).
% They were 6.6pt apart vertically, the right one was 1.4pt off its column and cleared the row
% above it by 0.4pt, and their node edges came within 1.1pt of touching.  Ragged right, because a
% 4.2cm justified measure spaces `everything below corpus scale' out to fill the line and then
% breaks `cosine' across two of them.
% The footers sit on the same two x as the columns they belong to, and nothing is added to them.
% A footer's measure moves the whole picture: widening the right block by 0.25cm pushes the
% bounding box out, \centering takes half of that back, and every column shifts with it.  So a
% footer is checked against the columns IN ITS OWN BUILD, never against an x measured before.
\def\fxa{6.6}
\def\fxb{11.4}
\def\fy{0.85}
\def\fw{4.25cm}
\def\nohyph{\hyphenpenalty=10000\exhyphenpenalty=10000\relax}
\draw[cGrey,thin,->] (\x+2.1,6.20) -- (\x+2.1,0.75);
\node[cGrey,font=\scriptsize,rotate=90,anchor=south] at (\x+1.85,3.475) {finer division $\longrightarrow$};
\foreach \y/\name/\desc/\share/\col in {%
 5.7/{\blocked\ ($L{=}162$)}/{all of $A$, then all of $B$}/{$\ldrblocked$}/cD,
 4.8/{$L{=}54$}/{one contiguous pass per epoch}/{$\ldrlfour$}/cD,
 3.9/{$L{=}27,18,9,6,3$}/{coarse-to-fine alternation}/{$\ldrcoarselo$--$\ldrcoarsehi$}/cA,
 3.0/{$L{=}1$ / \purerand}/{pure batches, one step long}/{$\ldrfinelo$--$\ldrfinehi$}/cA,
 2.1/{\shuf}/{mixed inside each batch}/{$\ldrshuf$}/cA,
 1.2/{$\eta\to0,\ \omega\to\infty$}/{\emph{the infinite-division limit}}/{$0.50$ (theory)}/cV}
 {\node[draw=\col!70,fill=\col!6,rounded corners=2pt,inner sep=4pt,minimum width=3.6cm,
  minimum height=0.60cm,anchor=west] (n) at (\x+2.6,\y) {\name};
 \node[cGrey,font=\scriptsize,anchor=west] at (\x+6.6,\y) {\desc};
 \node[\col!85!black,font=\small,anchor=west] at (\x+11.4,\y) {share \share};}
\node[cGrey,font=\scriptsize,anchor=north west,text width=\fw,align=flush left] at (\x+\fxb,\fy)
 {\nohyph share $=$ allocation to the minority convention,\\
  $\mathrm{acc}_B/(\mathrm{acc}_A{+}\mathrm{acc}_B)$};
\draw[cA!80!black,densely dashed] (\x+11.3,1.70) rectangle (\x+14.35,4.30);
% Anchored under the description column, not above the dashed box: at 4.5cm wide and three lines
% tall it used to grow upward from y=5.05 straight through the L=54 rung's "share 0.493".
% It does NOT repeat the schedule.  These ten paths occupy two states under the single cosine and
% four at a constant rate, so the figure has to say which one it was drawn under or it prints this
% paper's opposite -- and the caption's bold lead-in is where that belongs.  Saying it twice cost
% a line here and broke `cosine' across two of them.
\node[cA!85!black,font=\scriptsize,anchor=north west,text width=\fw,align=flush left] at (\x+\fxa,\fy)
 {\nohyph \emph{the dashed group}: everything below corpus scale sits at the averaged limit,
  $\ldrintlo$--$\ldrinthi$, \ldrintfloors\ contrast floors (offset $=$ pretrained prior)};
\end{tikzpicture}%


==> tables/fig_ladder_sweep.tex <==
% halo: a label naming a line belongs beside that line, so where the two must overlap the
% repair is an opaque patch behind the text rather than a move to somewhere it means less.
\begin{tikzpicture}[halo/.style={fill=white,inner sep=1pt},font=\small,>=Stealth]
% 3.2, not 3.9: with every tick label under the lower panel the 1.8cm between the two axes was
% empty, and the note that opens panel (b) sits 0.25cm below its own frame.
\begin{scope}[yshift=3.2cm]
\draw[cGrey,thin] (0.7,0.3) -- (11.95,0.3);
\draw[cGrey,thin] (0.7,0.3) -- (0.7,3.6);
\draw[cGrey,thin] (0.58,0.350) -- (0.7,0.350) node[left,xshift=-2pt,scale=0.8] {$0.3$};
\draw[cGrey,thin] (0.58,1.430) -- (0.7,1.430) node[left,xshift=-2pt,scale=0.8] {$0.5$};
\draw[cGrey,thin] (0.58,2.510) -- (0.7,2.510) node[left,xshift=-2pt,scale=0.8] {$0.7$};
\draw[cGrey,thin] (0.58,3.590) -- (0.7,3.590) node[left,xshift=-2pt,scale=0.8] {$0.9$};
\fill[cV!9] (0.9,0.3) rectangle (8.5,3.6);
% one 250.8pt line: it reached tikz 0.26 to 9.12 while the band it names runs 0.9 to 8.5, and
% its left end sat on the `0.9' tick label (measured, 7pt of overlap).  Wrapped, it fits inside.
\node[cV!70!black,anchor=north,scale=0.85,align=center,halo] at (4.7,3.55)
 {\textbf{the averaging wall}: every arrangement\\ here writes the same time-average};
\draw[cV,line width=0.9pt] (1.100,0.995) -- (1.100,1.315);
\draw[cV,line width=0.9pt] (3.083,0.764) -- (3.083,1.152);
\draw[cV,line width=0.9pt] (4.334,0.984) -- (4.334,1.188);
\draw[cV,line width=0.9pt] (5.066,0.845) -- (5.066,1.087);
\draw[cV,line width=0.9pt] (6.317,0.837) -- (6.317,1.220);
\draw[cV,line width=0.9pt] (7.049,0.843) -- (7.049,1.014);
\draw[cV,line width=0.9pt] (8.300,1.067) -- (8.300,1.710);
\draw[cV,line width=1.3pt] plot coordinates {(1.100,1.155) (3.083,0.958) (4.334,1.086) (5.066,0.966) (6.317,1.029) (7.049,0.929) (8.300,1.388)};
\fill[cV] (1.100,1.155) circle (2pt);
\fill[cV] (3.083,0.958) circle (2pt);
\fill[cV] (4.334,1.086) circle (2pt);
\fill[cV] (5.066,0.966) circle (2pt);
\fill[cV] (6.317,1.029) circle (2pt);
\fill[cV] (7.049,0.929) circle (2pt);
\fill[cV] (8.300,1.388) circle (2pt);
\draw[cGrey,line width=0.9pt] (9.35,0.858) -- (9.35,1.060);
\fill[cGrey] (9.35,0.959) circle (2.2pt);
\draw[cGrey,line width=0.9pt] (10.2,0.830) -- (10.2,1.223);
\fill[cGrey] (10.2,1.027) circle (2.2pt);
\draw[cA,line width=0.9pt] (11.15,3.260) -- (11.15,3.443);
\fill[cA] (11.15,3.352) circle (2.2pt);
% This was a dashed diagonal from (8.5,0.959) -- the band's right edge, at SHUF's height, which
% is not an arm -- up to the blocked point, and it crossed SHUF and PURERAND on the way.  Both of
% those sit ON that height, so the line drew a progression through them that the ladder does not
% have, and the label's halo erased 29pt of the line where the two met.  The term axes.json
% actually names is "the interleaved arm against blocked": a gap, at one arm.  Drawn as one.
\draw[cA,densely dashed,line width=0.7pt] (9.35,0.959) -- (11.70,0.959);
\draw[cA,densely dashed,line width=0.7pt] (11.15,3.352) -- (11.70,3.352);
\draw[cA,<->,line width=0.9pt] (11.70,0.959) -- (11.70,3.352);
\node[cA!80!black,anchor=east,scale=0.82,align=right] at (11.50,2.16) {the stopping phase:\\ the one non-average term};
% anchor=south, not east.  Under rotate=90 the east anchor sits at an END of the node's long
% axis, so the label hung downward from its coordinate instead of centring on it: measured, this
% one ran to the axis baseline and panel (b)'s ran 20pt past it, overlapping the `0.45' tick
% label.  anchor=south centres along the long axis and puts the node to the left of its x.
\node[anchor=south,scale=0.9,cV!70!black,rotate=90] at (-0.05,1.95) {allocation $S$};
\end{scope}
\draw[cGrey,thin] (0.7,0.3) -- (11.95,0.3);
\draw[cGrey,thin] (0.7,0.3) -- (0.7,2.4);
\draw[cGrey,thin] (0.58,0.350) -- (0.7,0.350) node[left,xshift=-2pt,scale=0.8] {$0.45$};
\draw[cGrey,thin] (0.58,0.900) -- (0.7,0.900) node[left,xshift=-2pt,scale=0.8] {$0.50$};
\draw[cGrey,thin] (0.58,1.450) -- (0.7,1.450) node[left,xshift=-2pt,scale=0.8] {$0.55$};
\draw[cGrey,thin] (0.58,2.000) -- (0.7,2.000) node[left,xshift=-2pt,scale=0.8] {$0.60$};
\draw[cD,line width=0.9pt] (1.100,0.849) -- (1.100,1.483);
\draw[cD,line width=0.9pt] (3.083,1.096) -- (3.083,1.237);
\draw[cD,line width=0.9pt] (4.334,0.911) -- (4.334,1.302);
\draw[cD,line width=0.9pt] (5.066,1.080) -- (5.066,1.324);
\draw[cD,line width=0.9pt] (6.317,1.000) -- (6.317,1.304);
\draw[cD,line width=0.9pt] (7.049,1.117) -- (7.049,1.490);
\draw[cD,line width=0.9pt] (8.300,1.220) -- (8.300,1.396);
\draw[cD,line width=1.3pt] plot coordinates {(1.100,1.166) (3.083,1.166) (4.334,1.106) (5.066,1.202) (6.317,1.152) (7.049,1.303) (8.300,1.308)};
\fill[cD] (1.100,1.166) circle (2pt);
\fill[cD] (3.083,1.166) circle (2pt);
\fill[cD] (4.334,1.106) circle (2pt);
\fill[cD] (5.066,1.202) circle (2pt);
\fill[cD] (6.317,1.152) circle (2pt);
\fill[cD] (7.049,1.303) circle (2pt);
\fill[cD] (8.300,1.308) circle (2pt);
\draw[cD,line width=0.9pt] (9.35,0.913) -- (9.35,1.331);
\fill[cD] (9.35,1.122) circle (2.2pt);
\draw[cD,line width=0.9pt] (10.2,1.113) -- (10.2,1.274);
\fill[cD] (10.2,1.193) circle (2.2pt);
\draw[cD,line width=0.9pt] (11.15,0.989) -- (11.15,1.370);
\fill[cD] (11.15,1.180) circle (2.2pt);
\node[cD,anchor=west,scale=0.86,align=left] at (2.0,2.15) {capability $C$: flat across every arm here, span $0.0183$ inside the $0.0191$ floor};
\node[anchor=south,scale=0.9,cD,rotate=90] at (-0.05,1.35) {capability $C$};
\draw[cGrey,thin] (1.100,0.2) -- (1.100,0.3) node[below,yshift=-3pt,scale=0.8] {$1$};
\draw[cGrey,thin] (3.083,0.2) -- (3.083,0.3) node[below,yshift=-3pt,scale=0.8] {$3$};
\draw[cGrey,thin] (4.334,0.2) -- (4.334,0.3) node[below,yshift=-3pt,scale=0.8] {$6$};
\draw[cGrey,thin] (5.066,0.2) -- (5.066,0.3) node[below,yshift=-3pt,scale=0.8] {$9$};
\draw[cGrey,thin] (6.317,0.2) -- (6.317,0.3) node[below,yshift=-3pt,scale=0.8] {$18$};
\draw[cGrey,thin] (7.049,0.2) -- (7.049,0.3) node[below,yshift=-3pt,scale=0.8] {$27$};
\draw[cGrey,thin] (8.300,0.2) -- (8.300,0.3) node[below,yshift=-3pt,scale=0.8] {$54$};
% \shuf, \purerand and \blocked are 19, 33 and 30pt wide on a 24pt pitch: on one row they ran
% into each other by about 2pt on each side and printed as a single word.  Staggering the middle
% one costs no width, and the tick is extended so the label still points at its arm.
\draw[cGrey,thin] (9.35,0.2) -- (9.35,0.3);
\node[below,yshift=-3pt,scale=0.78] at (9.35,0.2) {\shuf};
\draw[cGrey,thin] (10.2,0.2) -- (10.2,0.3);
\draw[cGrey!45,thin] (10.2,-0.16) -- (10.2,0.08);
\node[below,yshift=-3pt,scale=0.78] at (10.2,-0.22) {\purerand};
\draw[cGrey,thin] (11.15,0.2) -- (11.15,0.3);
\node[below,yshift=-3pt,scale=0.78] at (11.15,0.2) {\blocked};
\node[anchor=north,scale=0.9] at (4.7,-0.55) {block length $L$ (optimiser steps, log scale)};
\end{tikzpicture}


==> tables/fig_mirror.tex <==
% halo: a label naming a line belongs beside that line, so where the two must overlap the
% repair is an opaque patch behind the text rather than a move to somewhere it means less.
% The node scales below 0.74 put this figure's subscripts at 5.30pt, under the 5.5pt the
% audit allows script-level glyphs; raised to 0.78.
\begin{tikzpicture}[halo/.style={fill=white,inner sep=1pt},font=\small,>=Stealth]
\node[anchor=west,scale=0.86,cGrey] at (-0.4,3.95) {\textbf{(a)} the picture, post hoc: a limit cycle};
\draw[cGrey,densely dashed] (0.10,1.35) -- (4.9,1.35);
\node[anchor=west,scale=0.78,cGrey] at (4.15,1.57) {mean-field point};
\draw[cV,line width=1.1pt] (2.3,1.35) ellipse (1.7 and 0.85);
\draw[cV,->,line width=1.1pt] (1.300,2.037) -- (1.232,2.011);
\fill[cA] (2.3,0.50) circle (2.6pt);
\node[cA!80!black,anchor=north,scale=0.8,align=center] at (2.3,0.36) {stop after a $B$ block: share on the $B$ side};
\fill[cD] (2.3,2.2) circle (2.6pt);
\node[cD!85!black,anchor=south,scale=0.8,align=center] at (2.3,2.32) {rebuild to end on $A$:\\ same cycle, other side};
\node[anchor=west,scale=0.8,cGrey,align=left] at (0.10,-0.52) {amplitude grows with $L$; an endpoint measures\\ \emph{where the path stopped on the cycle}};
\begin{scope}[xshift=7.6cm]
\node[anchor=west,scale=0.86,cGrey] at (-0.55,3.95) {\textbf{(b)} the frozen prediction, measured (M1)};
\draw[cGrey,thin] (0.15,0) -- (6.1,0);
% The frame used to stop at 2.6 while the 0.5 tick is at 3.150 and the capability rules are at
% 3.48: the topmost tick floated free above the axis it belongs to, and the two rules the panel
% is partly about hung off the picture entirely.  The axis reaches past what it has to carry.
\draw[cGrey,thin] (0.15,0) -- (0.15,3.60);
\draw[cGrey,thin] (0.03,0.450) -- (0.15,0.450) node[left,xshift=-2pt,scale=0.76] {$0.2$};
\draw[cGrey,thin] (0.03,1.350) -- (0.15,1.350) node[left,xshift=-2pt,scale=0.76] {$0.3$};
\draw[cGrey,thin] (0.03,2.250) -- (0.15,2.250) node[left,xshift=-2pt,scale=0.76] {$0.4$};
\draw[cGrey,thin] (0.03,3.150) -- (0.15,3.150) node[left,xshift=-2pt,scale=0.76] {$0.5$};
\fill[cA!80] (0.55,0) rectangle (0.89,1.103);
\fill[cV!80] (0.94,0) rectangle (1.28,1.031);
\fill[cA!35] (1.58,0) rectangle (1.92,1.867);
\fill[cV!35] (1.97,0) rectangle (2.31,0.244);
\draw[cD,line width=1.1pt] (0.49,3.484) -- (1.34,3.484);
\draw[cD,line width=1.1pt] (1.52,3.461) -- (2.37,3.461);
% `ends on B' and `ends on A' are 1.12cm wide and their bar pairs are 1.03cm apart, so the two
% ran into each other by 1.3pt under every group.  Two lines are 0.85cm and clear by 5pt.
\node[anchor=north,scale=0.78,align=center] at (0.915,-0.06) {ends on\\ $B$};
\node[anchor=north,scale=0.78,align=center] at (1.945,-0.06) {ends on\\ $A$};
\node[anchor=north,scale=0.84] at (1.43,-0.78) {$L=54$};
\fill[cA!80] (3.45,0) rectangle (3.79,1.515);
\fill[cV!80] (3.84,0) rectangle (4.18,0.615);
\fill[cA!35] (4.48,0) rectangle (4.82,1.436);
\fill[cV!35] (4.87,0) rectangle (5.21,0.713);
\draw[cD,line width=1.1pt] (3.39,3.480) -- (4.24,3.480);
\draw[cD,line width=1.1pt] (4.42,3.498) -- (5.27,3.498);
\node[anchor=north,scale=0.78,align=center] at (3.815,-0.06) {ends on\\ $B$};
\node[anchor=north,scale=0.78,align=center] at (4.845,-0.06) {ends on\\ $A$};
\node[anchor=north,scale=0.84] at (4.33,-0.78) {$L=27$};
\draw[<->,cGrey,line width=0.8pt] (1.0,1.163) -- (1.98,1.927);
% One 139pt line centred on tikz 1.6: it ran from tikz -0.85, 28pt left of the panel's own
% axis, to 4.05, over the L=27 group.  Two lines keep it inside the group it measures.
\node[anchor=south,scale=0.86,cGrey,align=center,halo] at (1.6,2.28) {$+0.0850$ / $-0.0875$\\capability $\Delta 0.0025$};
% The first legend entry read ": capability C" -- a colon with nothing in front of it, where
% the rule naming the capability read-out should have been.  All three entries now carry the
% mark they name, at one scale, on a grid, and inside the plot's right edge.
% every swatch is one 6.5pt box wide and every label starts at the same offset behind it, so
% the three entries left-align: a rule drawn outside the node put row 1's text 8.7pt off row 2's.
\node[anchor=west,scale=0.80,cD] at (4.30,2.58) {\rule[2.4pt]{6.5pt}{1.2pt}\ capability $C$};
\node[anchor=west,scale=0.80,cA!80!black] at (4.30,2.15) {\rule{6.5pt}{6.5pt}\ $\mathrm{acc}_A$};
\node[anchor=west,scale=0.80,cV!80!black] at (5.25,2.15) {\rule{6.5pt}{6.5pt}\ $\mathrm{acc}_B$};
\end{scope}
\end{tikzpicture}


==> tables/fig_mixture_traj.tex <==
% halo: a label naming a line belongs beside that line, so where the two must overlap the
% repair is an opaque patch behind the text rather than a move to somewhere it means less.
\begin{tikzpicture}[halo/.style={fill=white,inner sep=1pt},font=\small,>=Stealth]
\begin{scope}[yshift=3.5cm]
\draw[cGrey,thin] (-0.2,0) -- (10.3,0);
\draw[cGrey,thin] (-0.2,0) -- (-0.2,2.75);
\draw[cGrey,thin] (-0.32,0.000) -- (-0.2,0.000) node[left,xshift=-2pt,scale=0.8] {$0.0$};
\draw[cGrey,thin] (-0.32,0.640) -- (-0.2,0.640) node[left,xshift=-2pt,scale=0.8] {$0.2$};
\draw[cGrey,thin] (-0.32,1.280) -- (-0.2,1.280) node[left,xshift=-2pt,scale=0.8] {$0.4$};
\draw[cGrey,thin] (-0.32,1.920) -- (-0.2,1.920) node[left,xshift=-2pt,scale=0.8] {$0.6$};
\draw[cGrey,thin] (-0.32,2.560) -- (-0.2,2.560) node[left,xshift=-2pt,scale=0.8] {$0.8$};
\fill[cGrey!10] (0,0) rectangle (0.741,2.75);
\draw[cA,very thick] plot coordinates {(0.000,0.093) (0.741,0.196) (1.481,0.276) (2.222,1.382) (2.963,1.942) (3.704,2.112) (4.444,2.069) (5.185,2.244) (5.926,2.301) (6.667,2.305) (7.407,2.267) (8.148,2.337) (8.889,2.358) (9.630,2.328) (10.000,2.299)};
\fill[cA] (0.000,0.093) circle (1.4pt);
\fill[cA] (0.741,0.196) circle (1.4pt);
\fill[cA] (1.481,0.276) circle (1.4pt);
\fill[cA] (2.222,1.382) circle (1.4pt);
\fill[cA] (2.963,1.942) circle (1.4pt);
\fill[cA] (3.704,2.112) circle (1.4pt);
\fill[cA] (4.444,2.069) circle (1.4pt);
\fill[cA] (5.185,2.244) circle (1.4pt);
\fill[cA] (5.926,2.301) circle (1.4pt);
\fill[cA] (6.667,2.305) circle (1.4pt);
\fill[cA] (7.407,2.267) circle (1.4pt);
\fill[cA] (8.148,2.337) circle (1.4pt);
\fill[cA] (8.889,2.358) circle (1.4pt);
\fill[cA] (9.630,2.328) circle (1.4pt);
\fill[cA] (10.000,2.299) circle (1.4pt);
\node[cA!75!black,anchor=west,scale=0.95] at (4.9,0.95) {\textbf{allocation} $\;\mathrm{acc}_B/\mathrm{TOTAL}$};
\node[anchor=west,scale=0.85,cGrey] at (4.9,0.55) {sweeps $0.029\to0.718$ (range $0.708$)};
\node[anchor=west,scale=0.85,cD] at (4.9,0.2) {$4.5\%$ of that range is spent by step $4$};
\end{scope}
\draw[cGrey,thin] (-0.2,0) -- (10.3,0);
\draw[cGrey,thin] (-0.2,0) -- (-0.2,2.35);
\draw[cGrey,thin] (-0.32,0.000) -- (-0.2,0.000) node[left,xshift=-2pt,scale=0.8] {$0.30$};
\draw[cGrey,thin] (-0.32,0.550) -- (-0.2,0.550) node[left,xshift=-2pt,scale=0.8] {$0.35$};
\draw[cGrey,thin] (-0.32,1.100) -- (-0.2,1.100) node[left,xshift=-2pt,scale=0.8] {$0.40$};
\draw[cGrey,thin] (-0.32,1.650) -- (-0.2,1.650) node[left,xshift=-2pt,scale=0.8] {$0.45$};
\draw[cGrey,thin] (-0.32,2.200) -- (-0.2,2.200) node[left,xshift=-2pt,scale=0.8] {$0.50$};
\fill[cV!12] (0,1.013) rectangle (10.00,1.607);
\fill[cGrey!10] (0,0) rectangle (0.741,2.35);
\draw[cV,very thick] plot coordinates {(0.000,2.090) (0.741,0.509) (1.481,0.682) (2.222,0.468) (2.963,0.614) (3.704,0.967) (4.444,1.159) (5.185,1.246) (5.926,1.169) (6.667,1.311) (7.407,1.201) (8.148,1.246) (8.889,1.151) (9.630,1.051) (10.000,1.310)};
\fill[cV] (0.000,2.090) circle (1.4pt);
\fill[cV] (0.741,0.509) circle (1.4pt);
\fill[cV] (1.481,0.682) circle (1.4pt);
\fill[cV] (2.222,0.468) circle (1.4pt);
\fill[cV] (2.963,0.614) circle (1.4pt);
\fill[cV] (3.704,0.967) circle (1.4pt);
\fill[cV] (4.444,1.159) circle (1.4pt);
\fill[cV] (5.185,1.246) circle (1.4pt);
\fill[cV] (5.926,1.169) circle (1.4pt);
\fill[cV] (6.667,1.311) circle (1.4pt);
\fill[cV] (7.407,1.201) circle (1.4pt);
\fill[cV] (8.148,1.246) circle (1.4pt);
\fill[cV] (8.889,1.151) circle (1.4pt);
\fill[cV] (9.630,1.051) circle (1.4pt);
\fill[cV] (10.000,1.310) circle (1.4pt);
% BOTH blocks used to sit inside the curve's own band.  The 97.4% node was anchored at
% (2.241,1.229) with a white halo, and the capability trace runs from 0.468 up to 1.311 across
% that span: measured on the page, the polyline passed through the node's two lines at six
% sampled vertices, and the halo erased it there.  The free region is everything above 1.45,
% because no point after step 4 rises past 1.311, and everything below 0.9 to the right of
% x=4, because no point there falls under 1.05.  The annotation takes the first, the descriptor
% takes the second -- which also puts it below its curve, as the allocation panel already does.
% The two descriptor lines are 0.46 apart, not 0.36: at 0.36 the acc_A subscript of the first
% line descended into the second, which is the allocation panel's spacing (0.40) being copied
% without allowing for the subscript.
\node[cD,anchor=north west,scale=0.88,align=left] at (0.95,2.32) {$97.4\%$ of capability's whole excursion\\is spent in the first four steps};
% The tail starts at 1.44, not 1.66, and 1.077 is the point on the SAME line so the arrow
% keeps its direction: the annotation above is two lines and its box reaches down to about
% 1.49, so a tail beginning at 1.66 was drawn across "is spent in the first four steps"
% for its first 4.7pt.  A leader should start where its label ends, not inside it.
\draw[cD,densely dashed,->] (1.077,1.44) -- (0.80,0.60);
\node[cV!75!black,anchor=west,scale=0.95] at (4.55,0.80) {\textbf{capability} $\;\mathrm{acc}_A+\mathrm{acc}_B$};
\node[anchor=west,scale=0.85,cGrey] at (4.55,0.34) {range $0.1475 = 5.5\times$ its floor; band is $\pm$floor};
\draw[cGrey,thin] (0.000,-0.1) -- (0.000,0) node[below,yshift=-3pt,scale=0.8] {$0$};
\draw[cGrey,thin] (0.741,-0.1) -- (0.741,0) node[below,yshift=-3pt,scale=0.8] {$4$};
\draw[cGrey,thin] (2.222,-0.1) -- (2.222,0) node[below,yshift=-3pt,scale=0.8] {$12$};
\draw[cGrey,thin] (4.444,-0.1) -- (4.444,0) node[below,yshift=-3pt,scale=0.8] {$24$};
\draw[cGrey,thin] (6.667,-0.1) -- (6.667,0) node[below,yshift=-3pt,scale=0.8] {$36$};
\draw[cGrey,thin] (10.000,-0.1) -- (10.000,0) node[below,yshift=-3pt,scale=0.8] {$54$};
\node[anchor=north,scale=0.9] at (5.00,-0.6) {optimiser step along a single $L{=}54$ run (three seeds averaged)};
\end{tikzpicture}


==> tables/fig_proxy.tex <==
% Appendix C: the commutator proxy, drawn rather than tabulated.
%
% WHY A FIGURE AND NOT ONLY THE TABLE. Table 13 gives the six pairs and the two Spearman
% coefficients. A coefficient of -0.543 is a summary a reader has to take on trust; the shape it
% summarises is not, and the shape carries the argument. Panel (a) shows a predictor whose ranking
% runs BACKWARDS -- more commutator, less order effect -- at both budgets, so the failure is not
% noise around a weak signal but a consistent inversion. Panel (b) shows why no static score could
% have worked at all: four of the six pairs change the SIGN of their order effect between one
% epoch and three, so the quantity being ranked is not a property of the pair.
%
% Numbers are commutator_verdict.json, unmodified. Layer fraction 0.75 on Qwen2.5-7B activations,
% three seeds per ASYM, contrast floor 0.0191.
%
% Coordinates: panel (a) x = ||[A,B]||/1000 mapped from 65..140 onto 0..6; y = |ASYM| from 0..0.09
% onto 0..4. Panel (b) shifted to x+9, ASYM(1ep) from -0.05..0.09 onto 0..5.5, ASYM(3ep) from
% -0.07..0.02 onto 0..4; the zero crossings land at 1.96 and 3.11.
% \tiny is 6pt at this document's 11pt base, which the figure audit measures as below
% the 6.5pt legibility floor once it reaches the page. Raised to \scriptsize.
\begin{tikzpicture}[font=\small,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 e1/.style={draw=cV!80,fill=white,line width=0.7pt},
 e3/.style={draw=cD!85,fill=cD!85},
 lb/.style={font=\scriptsize,cGrey!90!black}]

% =========================== panel (a): the ranking runs backwards ========================
\begin{scope}
 \draw[ax,->] (-0.15,0) -- (6.35,0);
 \draw[ax,->] (0,-0.15) -- (0,4.35);
 \foreach \v/\x in {80/1.20, 100/2.80, 120/4.40}{
   \draw[ax] (\x,0) -- (\x,-0.10); \node[tk,anchor=north] at (\x,-0.12) {\v};}
 \foreach \v/\y in {0.02/0.89, 0.04/1.78, 0.06/2.67, 0.08/3.56}{
   \draw[ax] (0,\y) -- (-0.10,\y); \node[tk,anchor=east] at (-0.12,\y) {$\v$};}
 \node[tk,anchor=north] at (3.1,-0.50) {$\|[A,B]\|$ at $\theta_0$, thousands};
 \node[tk,rotate=90,anchor=south] at (-0.72,2.1) {$|\mathrm{ASYM}|$};

 % contrast floor, so a reader can see which points are even resolvable
 \draw[cGrey!55,densely dashed] (0,0.85) -- (6.3,0.85);
 % Below the rule, and at its LEFT end.  Hard right the label reached back to tikz 3.75 and
 % swallowed the hollow marker at (3.80,0.46) whole -- the audit could not see that until its
 % Bezier sampling was fixed, because a circle's control polygon is not the circle.  Left of
 % x=2.30 and between y=0.48 and 0.78 there is no marker at all.
 \node[lb,anchor=north west] at (0.05,0.78) {contrast floor $0.0191$};

 % one epoch (hollow) and three epochs (filled)
 \foreach \x/\y in {1.92/3.30, 1.32/1.42, 0.46/3.46, 5.33/1.76, 3.80/0.46, 2.41/2.25}
   \draw[e1] (\x,\y) circle (2.6pt);
 \foreach \x/\y in {1.92/0.09, 1.32/1.48, 0.46/2.75, 5.33/0.18, 3.80/0.56, 2.41/0.40}
   \fill[e3] (\x,\y) circle (2.3pt);

 % the direction a working predictor would have, against the one measured
 \draw[cA!85,line width=1pt,->] (0.55,3.60) -- (5.30,1.05);
 \node[lb,cA!85!black,anchor=south west,align=left] at (2.35,2.55)
  {measured ranking:\\ Spearman $-0.543$ ($1$ ep), $-0.600$ ($3$ ep)};

 \draw[e1] (4.35,3.95) circle (2.6pt);
 \node[lb,anchor=west] at (4.55,3.95) {$1$ epoch};
 \fill[e3] (4.35,3.55) circle (2.3pt);
 \node[lb,anchor=west] at (4.55,3.55) {$3$ epochs};
 \node[font=\scriptsize\bfseries,anchor=north west] at (-0.55,4.85)
  {\textbf{(a)} the predictor ranks backwards, at both budgets};
\end{scope}

% =========================== panel (b): four of six change sign ==========================
\begin{scope}[shift={(9.35,0)}]
 \fill[cGrey!7] (0,3.11) rectangle (1.96,4.20);      % upper-left  quadrant: flip
 \fill[cGrey!7] (1.96,0) rectangle (5.60,3.11);      % lower-right quadrant: flip
 \draw[ax,->] (-0.15,0) -- (5.80,0);
 \draw[ax,->] (0,-0.15) -- (0,4.35);
 \draw[cGrey!80,line width=0.6pt] (1.96,0) -- (1.96,4.20);
 \draw[cGrey!80,line width=0.6pt] (0,3.11) -- (5.60,3.11);
 \foreach \v/\x in {-0.04/0.39, 0/1.96, 0.04/3.53, 0.08/5.10}{
   \draw[ax] (\x,0) -- (\x,-0.10); \node[tk,anchor=north] at (\x,-0.12) {$\v$};}
 \foreach \v/\y in {-0.06/0.44, -0.03/1.78, 0/3.11}{
   \draw[ax] (0,\y) -- (-0.10,\y); \node[tk,anchor=east] at (-0.12,\y) {$\v$};}
 \node[tk,anchor=north] at (2.8,-0.50) {$\mathrm{ASYM}$ at $1$ epoch};
 % -0.95, not -0.80: the `-0.03' tick label reaches x=-0.77 and the rotated title started at
 % -0.80, overlapping it by 3.1pt on the page.
 \node[tk,rotate=90,anchor=south] at (-0.95,2.1) {$\mathrm{ASYM}$ at $3$ epochs};

 % Each label carries its own placement. Centred above the point, three of the six sat across
 % the y axis or the quadrant divider, which the audit reads as a strike-through and a reader
 % reads as a smudge; the two near a rule are pushed to the side away from it.
 \foreach \x/\y/\n/\a/\dx/\dy in {4.88/3.20/{alg--cal}/south/0/0.09,
                                    3.22/1.63/{alg--geo}/south/0/0.09,
                                    5.03/0.36/{alg--com}/south/0/0.09,
                                    0.41/3.29/{cal--geo}/west/0.14/0,
                                    2.37/2.56/{cal--com}/west/0.14/0,
                                    3.95/3.52/{geo--com}/south/0/0.09}{
   \fill[cD!85] (\x,\y) circle (2.3pt);
   \node[lb,anchor=\a] at (\x+\dx,\y+\dy) {\n};}

 % The note used to end at "Four of six", which is not a sentence, and at \scriptsize its
 % 2.6cm box wrapped across the quadrant divider. Completed, and moved below the panel: every
 % quadrant of the plot either holds a point or is too narrow for a line of text.
 \node[lb,anchor=north west,align=left,text width=6.20cm] at (-0.65,-0.80)
  {the shaded quadrants are the ones where the order effect \textbf{changed sign} between the
   two budgets; four of the six pairs are in them};
 \node[font=\scriptsize\bfseries,anchor=north west] at (-0.65,4.85)
  {\textbf{(b)} and there is no fixed ordering to predict};
\end{scope}
\end{tikzpicture}


==> tables/fig_readout.tex <==
% DPD Section 4.1's second figure: the two coordinates the read-out is stated in.
%
% Was panel (b) of the instrument figure; see tables/fig_instrument.tex for why they are two.
% This is the panel the manuscript's one \ref actually pointed at, so it keeps the citation site
% (the Observables paragraph, beside eq:decomp) and the instrument drawing gained its own.
%
% It carries no measured quantity: the point marked `one arm' is a position, not a datum.
%
% The formulas are the one thing the drawing cannot say, so they sit on the lines they name with
% a leader, and each says CONSTANT -- the line labelled `capability' is where capability does NOT
% move, which is the reading a bare label invites and gets backwards. Two paragraphs used to say
% this instead, 556 characters restating the caption's own argument; they are gone.
%
% The caption's contrast was also wrong and is corrected there: a movement ALONG A RAY is a
% movement ACROSS the diagonals, so the old "along a ray ... from one across the diagonals"
% compared a thing with itself. The pair is along-a-ray against along-a-diagonal.
%
% halo: a label naming a line belongs beside that line, so where the two must overlap the
% repair is an opaque patch behind the text rather than a move to somewhere it means less.
\begin{tikzpicture}[halo/.style={fill=white,inner sep=1pt},font=\small,>=Stealth]
\begin{scope}
\def\axlen{3.4}
\draw[cGrey,thin,->] (0,0) -- (\axlen+0.5,0)
 node[anchor=north,font=\scriptsize,cGrey,xshift=-3pt] {$\mathrm{acc}_A$};
\draw[cGrey,thin,->] (0,0) -- (0,\axlen+0.5)
 node[anchor=east,font=\scriptsize,cGrey,yshift=-3pt] {$\mathrm{acc}_B$};

\foreach \k in {1.1,1.8,2.5,3.2}{\draw[cD!40,densely dashed] (0,\k) -- (\k,0);}
\draw[cD,line width=1pt] (0,2.5) -- (2.5,0);
\foreach \m in {0.28,0.62,1.0,1.7}{\draw[cV!40,densely dotted] (0,0) -- (3.3,{min(3.3*\m,3.5)});}
\draw[cV,line width=1pt] (0,0) -- (2.6,1.82);

\fill[black] (1.463,1.024) circle (2.2pt);
\node[font=\scriptsize,anchor=north east,halo] at (1.36,0.94) {one arm};

% The formulas are the one thing the drawing cannot say, so they sit on the lines they name and
% each says CONSTANT: the line labelled `capability' is where capability does not move.
\draw[cGrey!60,line width=0.4pt] (1.05,1.45) -- (4.35,2.62);
\node[cD,font=\scriptsize,anchor=west,align=left] at (4.42,2.62)
 {capability $\mathrm{acc}_A{+}\mathrm{acc}_B$\\ constant along each \textcolor{cD}{dashed} line};
\draw[cGrey!60,line width=0.4pt] (2.35,1.65) -- (4.35,1.15);
\node[cV!75!black,font=\scriptsize,anchor=west,align=left] at (4.42,1.15)
 {allocation $\mathrm{acc}_B/(\mathrm{acc}_A{+}\mathrm{acc}_B)$\\ constant along each \textcolor{cV!75!black}{dotted} ray};
\end{scope}
\end{tikzpicture}


==> tables/fig_registry.tex <==
% Appendix D: the interval each registration bought, drawn on one axis.
%
% WHY A FIGURE.  The table gives seventeen commit times and seventeen mtimes and a gap column in
% days-and-hours, and a reader who wants to know whether the intervals are hours or days has to
% subtract seventeen pairs of timestamps in their head.  The claim the appendix makes is about a
% DISTRIBUTION -- fifteen of seventeen, from about an hour to nearly three days -- and a
% distribution is what a figure is for.  The two that are not intervals are drawn as what they
% are rather than left out.
%
% x = log10(hours) * 4.0, so one decade is 4cm: 1h at 0, 100h at 8.
% Source: tab_registry, whose gap column is computed from the commit and the verdict-file mtime.
\begin{tikzpicture}[font=\small,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 hd/.style={font=\scriptsize\bfseries,cGrey!90!black}]

\def\B{5.35}                        % x where the bars start

\node[hd,anchor=west] at (0,7.65) {how long before the result the threshold was frozen};
\draw[ax] (\B,-0.10) -- (\B+8.00,-0.10);
\foreach \v/\x in {{1\,h}/0.000, {3\,h}/1.908, {10\,h}/4.000, {1\,day}/5.908, {3\,days}/8.000}{
  \draw[ax] (\B+\x,-0.10) -- (\B+\x,-0.22); \node[tk,anchor=north] at (\B+\x,-0.24) {\v};}
% The axis sits below BOTH exception rows.  At y=0.42 with the Q3-onset row at -0.60, the axis
% title and that row's note overlapped by 87pt of line.
\node[tk,anchor=north] at (\B+4.00,-0.62) {interval between the freezing commit and the result file (log)};

% y / claim / bar length / printed gap
\foreach \y/\nm/\w/\g in {%
 7.20/{\textbf{M1} the mirror}/1.806/{$+2$d\,16h},
 6.78/{the instrument's positive control}/1.633/{$+1$d\,19h},
 6.36/{\textbf{Q3-key} the key, second family}/1.544/{$+1$d\,11h},
 5.94/{\textbf{SC} the schedule control}/1.398/{$+1$d\,1h},
 5.52/{\textbf{HK} resolution at higher $k$}/1.352/{$+22$h\,29m},
 5.10/{\textbf{Q3-wall} the ladder, second family}/1.127/{$+13$h\,23m},
 4.68/{\textbf{v2} and the ladder}/1.021/{$+10$h\,30m},
 4.26/{\textbf{T1} the mixture ratio}/0.999/{$+9$h\,58m},
 3.84/{\textbf{CL} the ladder at a constant rate}/0.921/{$+8$h\,20m},
 3.42/{\textbf{S-C} the single-cosine control}/0.914/{$+8$h\,12m},
 3.00/{\textbf{CM} the mirror at a constant rate}/0.687/{$+4$h\,52m},
 2.58/{\textbf{C}, \textbf{L} the key}/0.607/{$+4$h\,03m},
 2.16/{\textbf{v1} batch composition}/0.452/{$+2$h\,50m},
 1.74/{\textbf{BM} the mirror of \blocked}/0.452/{$+2$h\,50m},
 1.32/{\textbf{NI} whether \texttt{nat} is budget-limited}/0.058/{$+1$h\,08m}}
{
 \node[lb,anchor=east] at (\B-0.18,\y) {\nm};
 \fill[cV!70] (\B,\y-0.135) rectangle (\B+\w*4.0,\y+0.135);
 \node[lb,cV!55!black,anchor=west] at (\B+\w*4.0+0.10,\y) {\g};
}
% the two that are not intervals, kept on the same axis rather than dropped from the count
\draw[cGrey!55,densely dashed,line width=0.5pt] (0,1.09) -- (13.55,1.09);
\node[lb,anchor=east] at (\B-0.18,0.90) {\textbf{S1--S3} the palindromic schedule};
\draw[cD,line width=1.4pt] (\B,0.76) -- (\B,1.04);
\node[lb,cD,anchor=west] at (\B+0.10,0.90) {threshold and answer in the \emph{same commit}};
\node[lb,anchor=east] at (\B-0.18,0.36) {\textbf{Q3-onset} where the amplitude turns on};
\node[lb,cD,anchor=west] at (\B+0.10,0.36) {\emph{withdrawn before any training}: no result is possible};
\end{tikzpicture}


==> tables/fig_roadmap.tex <==
% DPD's opening figure: the path space, and its image under each of the two schedules.
%
% WHY THIS IS THE FIFTH VERSION.
%
% v1 was a log2 bar surrounded by four paragraphs in boxes. v2 and v3 were block diagrams --
% stream, channel, state, read-out -- with the mechanisms nested inside and a sentence in every
% box. v3 was tidy. It was still a flowchart, and a flowchart with sentences in its boxes is a
% picture of the paper's TABLE OF CONTENTS rather than of its object: nothing drawn in it could
% have come out otherwise.
%
% v4 drew the object instead, and drew it well, but it drew ONE image: the arms under the single
% cosine, collapsed into two states. That is one end of this paper's knob, and the figure did not
% say which end it was. A reader who took the opening figure as the paper's claim got
% "arrangement does nothing", which is the reading the abstract exists to prevent -- the paper's
% result is that "order matters" and "order does not matter" are the two ENDS OF ONE KNOB, and
% the missing panel was the other end. The contrast that carries the paper lived only in a table
% twenty pages in.
%
% v5 keeps the object and adds the second image. One corpus, one budget, one set of paths, one
% field changed in the trainer config, two pictures.
%
% (a) A data path IS a monotone lattice path: at each optimiser step the trainer consumes a row
%     from A or from B, so an ordering of the multiset is a staircase from (0,0) to (864,864).
%     There are C(1728,864) of them -- the size of the drawn object, not an assertion in a box.
%
% (b) and (c) The image of that space under training, in the coordinates the read-out uses, for
%     the two learning-rate families. Both panels are the same axes at the same scale, so the
%     difference between them is the measurement and not the drawing. In both, the arms lie in a
%     narrow capability band and move ALONG it: capability is the band's width, allocation is its
%     length. Under the cosine the eight interior arms fall in one cell; under a constant rate the
%     same eight span 0.2221 of share, 11.63 contrast floors, and L=54 leaves for the corner.
%
% POINTS ARE NOT TYPED HERE. tables/fig_roadmap_pts.tex is written by
% pilot/scripts/make_roadmap_points.py, which derives every coordinate from the result files and
% refuses to run unless it reproduces panel (b) as it was hand-placed in v4. Stated spans come
% from constlr_ladder_table.json, not from arithmetic done here: "the interior" excludes L54 and
% the corner, and a span recomputed over all ten arms reads 0.4541 where the paper reads 0.2221.
%
% GRID (cm): (a) 4.2 x 4.2 at (0.55,3.22), centred between the two rows. (b) at (8.85,6.10) and
% (c) at (8.85,0.35), both drawn at 10.18 cm per unit of accuracy over 0..0.55 and then set in
% 0.80 cm units, so the panels are 4.76 cm and the type is unshrunk.  The training arrows fan
% from x = 5.10 to the two row centres, y = 8.48 and y = 2.73.
% \tiny is 6pt at this document's 11pt base, which the figure audit measures as below the 6.5pt
% legibility floor once it reaches the page. \scriptsize throughout.
\input{tables/fig_roadmap_pts}
\begin{tikzpicture}[halo/.style={fill=white,inner sep=1pt},font=\small,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 % a math subscript is 0.7 of its base, and at \scriptsize inside a figure this one is
 % scaled to 5.13pt on the page, under the audit's 5.5pt floor for script-level type.
 % The two axis labels are the only spans with a subscript, so they alone go up a size.
 axl/.style={font=\scriptsize,cGrey},
 hd/.style={font=\scriptsize\bfseries}]

% ======================= (a) the path space, as monotone lattice paths ====================
\begin{scope}[shift={(0.55,6.10)}]
 \draw[cGrey!18,line width=0.3pt] (0,0) grid[step=0.6] (4.2,4.2);
 \draw[ax,->] (0,0) -- (4.55,0);
 \draw[ax,->] (0,0) -- (0,4.55);
 \node[tk,anchor=north] at (2.1,-0.28) {rows of $A$ consumed};
 \node[tk,rotate=90,anchor=south] at (-0.42,2.1) {rows of $B$ consumed};
 \node[tk,anchor=north east] at (-0.04,-0.04) {$0$};
 \node[tk,anchor=north] at (4.2,-0.04) {$864$};
 \node[tk,anchor=east] at (-0.08,4.2) {$864$};

 % the ensemble: three of the other C(1728,864) orders, drawn faintly
 \draw[cGrey!35,line width=0.5pt] (0,0)--(0.6,0)--(0.6,1.2)--(1.8,1.2)--(1.8,1.8)--(3.0,1.8)--(3.0,3.6)--(4.2,3.6)--(4.2,4.2);
 \draw[cGrey!35,line width=0.5pt] (0,0)--(0,0.6)--(1.2,0.6)--(1.2,2.4)--(2.4,2.4)--(2.4,3.0)--(3.6,3.0)--(3.6,4.2)--(4.2,4.2);
 \draw[cGrey!35,line width=0.5pt] (0,0)--(1.2,0)--(1.2,1.8)--(2.4,1.8)--(2.4,2.4)--(3.6,2.4)--(3.6,3.6)--(4.2,3.6)--(4.2,4.2);

 % SHUF hugs the diagonal
 \draw[cA!90,line width=1.1pt] (0,0)--(0.6,0)--(0.6,0.6)--(1.2,0.6)--(1.2,1.2)--(1.8,1.2)
   --(1.8,1.8)--(2.4,1.8)--(2.4,2.4)--(3.0,2.4)--(3.0,3.0)--(3.6,3.0)--(3.6,3.6)--(4.2,3.6)--(4.2,4.2);
 % a coarse ladder rung
 \draw[cA!55,line width=1.1pt,densely dashed] (0,0)--(1.4,0)--(1.4,1.4)--(2.8,1.4)--(2.8,2.8)--(4.2,2.8)--(4.2,4.2);
 % BLOCKED, the extreme corner path
 \draw[cD,line width=1.4pt] (0,0)--(4.2,0)--(4.2,4.2);

 % halo: these labels belong beside the line they name, so the repair is to stop the line
 % showing through the letters rather than to move the label away from what it labels
 \node[lb,cA!85!black,anchor=north west,halo] at (1.85,1.70) {\shuf};
 \node[lb,cA!65!black,anchor=north west,halo] at (2.85,1.35) {$L{=}54$};
 \node[lb,cD,anchor=south east,halo] at (4.10,0.08) {\blocked};

 \node[hd,anchor=north west,align=left,text width=6.2cm] at (0.00,-0.62)
  {\textbf{(a)} a data path \emph{is} a monotone staircase};
\end{scope}

% ======================= the operator, applied twice ======================================
% The two arrows are the SAME training run in every respect a reader can name -- same corpus,
% same paths, same budget, same three seeds -- and differ in lr_scheduler_type. Each carries the
% shape of its own eta(t), because that shape is the whole mechanism: the endpoint is the
% schedule-weighted average of the path, so a schedule that reaches zero has averaged the
% ordering away by the time anyone scores it.
\draw[cGrey!55,line width=0.9pt] (4.82,8.48) -- (5.75,8.48);
\draw[cGrey!55,line width=0.9pt] (5.75,2.73) -- (5.75,8.48);
\draw[cGrey!70,line width=2.6pt,->] (5.75,8.48) -- (7.60,8.48);
\draw[cGrey!70,line width=2.6pt,->] (5.75,2.73)  -- (7.60,2.73);

\node[hd,cGrey!90!black,anchor=south] at (6.68,8.74) {training};
\node[lb,cV!70!black,anchor=north,halo] at (6.68,8.22) {single cosine};
\node[lb,cD,anchor=south,halo] at (6.68,2.99) {constant rate};

% THE KNOB, drawn once. Both settings on one axis: the endpoint is the schedule-weighted
% average of the path, so what separates the two panels on the right is which of these two
% curves still has step size left when the corpus's second half arrives.
\begin{scope}[shift={(1.05,1.75)}]
 \draw[ax,->] (0,0) -- (3.35,0);
 \draw[ax,->] (0,0) -- (0,1.75);
 \node[tk,anchor=north] at (1.60,-0.16) {optimiser step};
 \node[tk,rotate=90,anchor=south] at (-0.20,0.80) {$\eta$};
 \node[tk,anchor=north east] at (-0.04,-0.02) {$0$};
 \node[tk,anchor=north] at (3.10,-0.02) {$T$};
 \draw[cD!85,line width=1.0pt] (0,1.42) -- (3.10,1.42);
 \draw[cV!85,line width=1.0pt] plot[domain=0:3.10,samples=40]
   (\x,{1.42*0.5*(1+cos(deg(3.14159*\x/3.10)))});
 \node[lb,cD,anchor=south west,halo] at (0.90,1.46) {constant rate};
 % This label cannot sit to the RIGHT of the curve at mid-height, which is where it was: it is
 % 1.53 units wide and the cosine falls from 0.74 to 0 across exactly that span, so the curve
 % crosses the node whatever y it is given, and the halo then erases 4.7pt of the curve it is
 % naming.  It goes under the descent instead, right edge stopped at 1.65 where the curve is
 % still 0.62.  The position is solved, not tried: at that right edge the curve is 14.9pt above
 % the axis and the node with its halo is 8.84pt tall, so 6.0pt is all there is to divide, and
 % the anchor is the split that leaves ~3pt to the curve, ~3pt to the axis and ~3pt to the
 % y-axis at once.  Measured on the page: 3.0 / 2.9 / 3.1.
 \node[lb,cV!70!black,anchor=south east,halo] at (1.67,0.12) {single cosine};
 \node[hd,anchor=north west,align=left,text width=4.3cm] at (-0.50,-0.52)
  {\textbf{the one field that differs:} \normalfont\scriptsize\texttt{lr\_scheduler\_type}};
\end{scope}

% ======================= (b) the image under the single cosine ============================
\begin{scope}[shift={(8.85,6.10)},x=0.80cm,y=0.80cm]
 % the capability band: every arm lies between these two anti-diagonals
 \fill[cV!10] (\bandlocos,0) -- (\bandhicos,0) -- (0,\bandhicos) -- (0,\bandlocos) -- cycle;
 \draw[cV!70,line width=0.6pt] (\bandlocos,0) -- (0,\bandlocos);
 \draw[cV!70,line width=0.6pt] (\bandhicos,0) -- (0,\bandhicos);

 \draw[ax,->] (0,0) -- (5.95,0);
 \draw[ax,->] (0,0) -- (0,5.95);
 \foreach \v/\p in {0.1/1.02, 0.2/2.04, 0.3/3.05, 0.4/4.07, 0.5/5.09}{
   \draw[ax] (\p,0) -- (\p,-0.09); \node[tk,anchor=north] at (\p,-0.11) {$\v$};
   \draw[ax] (0,\p) -- (-0.09,\p); \node[tk,anchor=east] at (-0.11,\p) {$\v$};}
 % at the end of the axis rather than centred under it: centred, its box wants the same 6.8pt
 % of vertical room the tick row already occupies, and buying that room by moving the panel
 % caption down made the float too tall for [t] and stranded ten of them.
 \node[axl,anchor=north west] at (5.40,-0.11) {$\mathrm{acc}_{\text{\scriptsize A}}$};
 \node[axl,rotate=90,anchor=south] at (-0.95,3.0) {$\mathrm{acc}_{\text{\scriptsize B}}$};

 % the axis of motion, drawn under the data
 \draw[cA!45,line width=0.9pt,<->] (4.62,0.70) -- (1.15,4.17);

 % the empty cells, painted BEFORE the arms: as an overlay it covered the "B" of "B only".
 \fill[cGrey!12] (2.518,2.440) -- (2.777,2.690) -- (0.716,4.751) -- (0.649,4.309) -- cycle;
 \foreach \sx/\sy/\ex/\ey in {2.290/2.668/2.526/2.942, 2.052/2.906/2.263/3.205,
                              1.814/3.144/2.001/3.467, 1.576/3.382/1.738/3.730,
                              1.338/3.620/1.476/3.992, 1.100/3.858/1.213/4.255,
                              0.862/4.096/0.951/4.517}
   \draw[cGrey!45,line width=0.4pt] (\sx,\sy) -- (\ex,\ey);

 % the eight interior arms and L=54: the collapse
 \foreach \x/\y in \ladderintcos {\fill[cA!90] (\x,\y) circle (1.9pt);}
 \fill[cA!90] (\ptlfourcos) circle (1.9pt);
 \draw[cA!90,line width=0.6pt] (3.02,2.33) circle (0.58);
 \node[lb,cA!85!black,anchor=north west,align=left,text width=2.45cm,halo] at (3.95,2.62)
  {$L{=}1\ldots54$, \purerand, \shuf:\\ \textbf{one} occupied cell};

 % the three committed arms
 \fill[cD] (\ptcornercos) circle (2.2pt);       \node[lb,cD,anchor=west,halo] at (0.92,4.86) {\blocked};
 \fill[cGrey!80] (\ptbonlycos) circle (2.0pt);  \node[lb,anchor=west,halo] at (0.92,4.16) {$B$ \only};
 \fill[cGrey!80] (\ptaonlycos) circle (2.0pt);
 \draw[cGrey!55,line width=0.4pt] (4.99,0.28) -- (5.18,0.52);
 \node[lb,anchor=south west] at (5.14,0.54) {$A$ \only};

 % THE RESOLUTION STRUCTURE, DRAWN INSIDE THE BAND AND NOT AS A WEDGE FROM THE ORIGIN.
 % An earlier version shaded the whole wedge between the two share rays. That was wrong: most of
 % that wedge is empty because CAPABILITY excludes it, not because the resolution is unoccupied,
 % so it conflated the two coordinates the panel exists to separate. The empty cells are a
 % statement about share AT FIXED capability, so they are drawn as the segment of the band
 % between the blob's top (share 0.492) and BLOCKED (0.869): 0.377 of share at a resolution of
 % 0.0468 is eight cells. Corners are C(1-s), C*s for C = 0.487 and 0.537, scaled by 10.18 cm.
 \draw[cGrey!55,line width=0.4pt] (1.75,3.75) -- (3.05,4.35);
 \node[lb,cGrey!85!black,anchor=west,align=left,text width=2.45cm] at (3.40,4.72)
  {\textbf{eight} cells here,\\ \textbf{none occupied}};

 % what moves along the band, and what the band is
 % The lower-left corner is the one part of the panel that holds nothing: the band runs from
 % upper left to lower right and the arms sit on it, so everything below the band and left of
 % the blob is free. Both moving annotations go there rather than over the axis labels.
 \node[lb,cA!85!black,anchor=north west,align=left,text width=2.05cm] at (0.10,1.34)
  {\textbf{allocation} runs the band};
 \draw[cV!80,line width=0.9pt,<->] (1.95,3.01) -- (2.31,3.37);
 \node[lb,cV!70!black,anchor=south east,halo] at (1.90,3.22) {$9.7\%$};

 \node[hd,anchor=north west,align=left,text width=6.6cm] at (0.00,-0.72)
  {\textbf{(b)} under the single cosine: \textbf{two} occupied states};
\end{scope}

% ======================= (c) the same space at a constant rate ============================
\begin{scope}[shift={(8.85,0.35)},x=0.80cm,y=0.80cm]
 \fill[cV!10] (\bandlocon,0) -- (\bandhicon,0) -- (0,\bandhicon) -- (0,\bandlocon) -- cycle;
 \draw[cV!70,line width=0.6pt] (\bandlocon,0) -- (0,\bandlocon);
 \draw[cV!70,line width=0.6pt] (\bandhicon,0) -- (0,\bandhicon);

 \draw[ax,->] (0,0) -- (5.95,0);
 \draw[ax,->] (0,0) -- (0,5.95);
 \foreach \v/\p in {0.1/1.02, 0.2/2.04, 0.3/3.05, 0.4/4.07, 0.5/5.09}{
   \draw[ax] (\p,0) -- (\p,-0.09); \node[tk,anchor=north] at (\p,-0.11) {$\v$};
   \draw[ax] (0,\p) -- (-0.09,\p); \node[tk,anchor=east] at (-0.11,\p) {$\v$};}
 % at the end of the axis rather than centred under it: centred, its box wants the same 6.8pt
 % of vertical room the tick row already occupies, and buying that room by moving the panel
 % caption down made the float too tall for [t] and stranded ten of them.
 \node[axl,anchor=north west] at (5.40,-0.11) {$\mathrm{acc}_{\text{\scriptsize A}}$};
 \node[axl,rotate=90,anchor=south] at (-0.95,3.0) {$\mathrm{acc}_{\text{\scriptsize B}}$};

 \draw[cA!45,line width=0.9pt,<->] (4.62,0.70) -- (1.15,4.17);

 % the eight interior arms: no longer one cell
 \foreach \x/\y in \ladderintcon {\fill[cD!85] (\x,\y) circle (1.9pt);}
 % the extent the interior now occupies along the band, drawn parallel to it and offset clear
 \draw[cD,line width=0.9pt,<->] (3.86,1.86) -- (2.44,3.28);
 \node[lb,cD,anchor=north west,align=left,text width=2.30cm] at (4.30,2.45)
  {interior $\valspancon$,\\ $\valfloorscon$ floors};

 % L=54 has left the interior for the corner
 \fill[cD!85] (\ptlfourcon) circle (1.9pt);
 \draw[cGrey!55,line width=0.4pt] (1.02,4.03) -- (1.42,3.86);
 \node[lb,cD,anchor=west,halo] at (1.46,3.84) {$L{=}54$};

 \fill[cD] (\ptcornercon) circle (2.2pt);
 \draw[cGrey!55,line width=0.4pt] (0.94,4.62) -- (1.34,4.92);
 \node[lb,cD,anchor=west,halo] at (1.38,4.94) {\blocked};
 \fill[cGrey!80] (\ptbonlycon) circle (2.0pt);
 \draw[cGrey!55,line width=0.4pt] (0.72,4.48) -- (1.34,4.40);
 \node[lb,anchor=west,halo] at (1.38,4.39) {$B$ \only};
 \fill[cGrey!80] (\ptaonlycon) circle (2.0pt);
 \draw[cGrey!55,line width=0.4pt] (5.18,0.22) -- (5.34,0.58);
 \node[lb,anchor=south west] at (5.30,0.60) {$A$ \only};

 \node[lb,cD,anchor=north west,align=left,text width=2.05cm] at (0.10,1.34)
  {the \emph{same} eight arms now walk it};

 \node[hd,anchor=north west,align=left,text width=6.6cm] at (0.00,-0.72)
  {\textbf{(c)} at a constant rate: the band is occupied};
\end{scope}
\end{tikzpicture}


==> tables/fig_splitting_lr.tex <==
% halo: a label naming a line belongs beside that line, so where the two must overlap the
% repair is an opaque patch behind the text rather than a move to somewhere it means less.
\begin{tikzpicture}[halo/.style={fill=white,inner sep=1pt},font=\small,>=Stealth]
\draw[cGrey,thin] (0.75,0.3) -- (5.8,0.3);
\draw[cGrey,thin] (0.75,0.3) -- (0.75,2.9);
\draw[cGrey,thin] (0.63,0.350) -- (0.75,0.350) node[left,xshift=-2pt,scale=0.78] {$0.0$};
\draw[cGrey,thin] (0.63,0.990) -- (0.75,0.990) node[left,xshift=-2pt,scale=0.78] {$0.1$};
\draw[cGrey,thin] (0.63,1.630) -- (0.75,1.630) node[left,xshift=-2pt,scale=0.78] {$0.2$};
\draw[cGrey,thin] (0.63,2.270) -- (0.75,2.270) node[left,xshift=-2pt,scale=0.78] {$0.3$};
\draw[cD,line width=1.3pt] plot coordinates {(0.900,2.439) (2.000,2.439) (3.100,2.438) (4.200,2.438) (5.300,2.438)};
\fill[cD] (0.900,2.439) circle (1.8pt);
\fill[cD] (2.000,2.439) circle (1.8pt);
\fill[cD] (3.100,2.438) circle (1.8pt);
\fill[cD] (4.200,2.438) circle (1.8pt);
\fill[cD] (5.300,2.438) circle (1.8pt);
\draw[cV,line width=1.3pt] plot coordinates {(0.900,0.873) (2.000,0.872) (3.100,0.872) (4.200,0.872) (5.300,0.872)};
\fill[cV] (0.900,0.873) circle (1.8pt);
\fill[cV] (2.000,0.872) circle (1.8pt);
\fill[cV] (3.100,0.872) circle (1.8pt);
\fill[cV] (4.200,0.872) circle (1.8pt);
\fill[cV] (5.300,0.872) circle (1.8pt);
\node[cD,anchor=west,scale=0.83] at (1.0,2.719) {palindromic (Strang), slope $0.0$};
\node[cV,anchor=west,scale=0.83] at (1.0,1.153) {blocked (Lie--Trotter), slope $0.0$};
\draw[cGrey,thin] (0.900,0.2) -- (0.900,0.3) node[below,yshift=-2pt,scale=0.72] {$0.4$};
\draw[cGrey,thin] (2.000,0.2) -- (2.000,0.3) node[below,yshift=-2pt,scale=0.72] {$0.2$};
\draw[cGrey,thin] (3.100,0.2) -- (3.100,0.3) node[below,yshift=-2pt,scale=0.72] {$0.1$};
\draw[cGrey,thin] (4.200,0.2) -- (4.200,0.3) node[below,yshift=-2pt,scale=0.72] {$0.05$};
\draw[cGrey,thin] (5.300,0.2) -- (5.300,0.3) node[below,yshift=-2pt,scale=0.72] {$0.025$};
\node[anchor=north,scale=0.82] at (3.275,-0.32) {step size $\eta$ (log, $16\times$ range)};
% anchor=south, not east.  Under rotate=90 the east anchor sits at an END of the node's long
% axis, so this label hung downward from y=1.6 instead of centring on it: measured, it ran from
% the middle of the plot to y=193.9pt on the page, past the tick row, past the axis title and
% level with the sub-caption.  anchor=south centres along the long axis; panel (b)'s label,
% which was already written this way, measured dead centre and is left alone.
\node[anchor=south,scale=0.82,rotate=90,cGrey] at (0.20,1.6) {arrangement penalty $|D|$};
\node[anchor=north,scale=0.82,cGrey,align=center] at (3.275,-0.80) {\textbf{(a)} S1 and S2 both fail: the designed\\ schedule is $4\times$ worse and neither slope moves};
\begin{scope}[xshift=7.5cm]
% The x tick labels used to sit on the D=0 line at y=1.0, which is where the data is: the 1e-5
% label needed a white halo and had to be drawn after its own curve to keep the line off the
% text.  They belong on an axis, so there is one: the frame closes at y=0.30 (below the lowest
% seed point, 0.377) and D=0 becomes what it is, a dashed reference through the plot.
\draw[cGrey,densely dashed] (0.6,1.05) -- (4.5,1.05);
\draw[cGrey,thin] (0.6,0.30) -- (4.5,0.30);
\draw[cGrey,thin] (0.6,0.30) -- (0.6,2.9);
\draw[cGrey,thin] (0.48,0.710) -- (0.6,0.710) node[left,xshift=-2pt,scale=0.76] {$-0.02$};
\draw[cGrey,thin] (0.48,1.050) -- (0.6,1.050) node[left,xshift=-2pt,scale=0.76] {$+0.00$};
\draw[cGrey,thin] (0.48,1.730) -- (0.6,1.730) node[left,xshift=-2pt,scale=0.76] {$+0.04$};
\draw[cGrey,thin] (0.48,2.410) -- (0.6,2.410) node[left,xshift=-2pt,scale=0.76] {$+0.08$};
\fill[cGrey!55] (1.060,0.838) circle (1.3pt);
\fill[cGrey!55] (1.060,0.730) circle (1.3pt);
\fill[cGrey!55] (1.060,0.377) circle (1.3pt);
\fill[cGrey!55] (2.610,1.439) circle (1.3pt);
\fill[cGrey!55] (2.610,2.466) circle (1.3pt);
\fill[cGrey!55] (2.610,1.830) circle (1.3pt);
\fill[cGrey!55] (4.160,2.289) circle (1.3pt);
\fill[cGrey!55] (4.160,2.077) circle (1.3pt);
\fill[cGrey!55] (4.160,2.112) circle (1.3pt);
\draw[cA,line width=1.3pt] plot coordinates {(0.900,0.649) (2.450,1.912) (4.000,2.160)};
\fill[cA] (0.900,0.649) circle (2.2pt);
\fill[cA] (2.450,1.912) circle (2.2pt);
\fill[cA] (4.000,2.160) circle (2.2pt);
% $1e-5$ set the exponent marker as an italic math e beside a minus sign.  It is a rate.
% scale 0.80, not the tick row's 0.72: at 0.72 the exponents came out 5.02pt, under the 5.5pt
% the audit allows script-level glyphs.
\draw[cGrey,thin] (0.900,0.2) -- (0.900,0.3) node[below,yshift=-2pt,scale=0.80] {$1{\times}10^{-5}$};
\draw[cGrey,thin] (2.450,0.2) -- (2.450,0.3) node[below,yshift=-2pt,scale=0.80] {$3{\times}10^{-5}$};
\draw[cGrey,thin] (4.000,0.2) -- (4.000,0.3) node[below,yshift=-2pt,scale=0.80] {$1{\times}10^{-4}$};
\node[anchor=north,scale=0.82] at (2.55,-0.32) {learning rate};
% D does not merely grow: it crosses zero.  The axis plots the signed contrast, so the note
% carries the signs and says of |D| exactly what is monotone about it.
\node[anchor=north,scale=0.82,cGrey,align=center] at (2.55,-0.80) {\textbf{(b)} leaving the lazy regime moves $D$\\ $-0.0236\to+0.0653$; $|D|$ grows at every step};
\node[anchor=south,scale=0.82,rotate=90,cGrey] at (-0.52,1.60) {conflict contrast $D$};
\end{scope}
\end{tikzpicture}


==> tables/fig_travel.tex <==
% What travelled to a second pretraining family, and what did not, each against the bar that was
% frozen for it before the run.
%
% WHY THIS IS A PICTURE NOW.  The first version of this figure was a tikzpicture that drew a
% TABLE: six rows of text in four columns with rules between them.  It printed the numbers in the
% units each registration happened to use -- an accuracy here, contrast floors there, a pair of
% shifts in the last row -- so a reader had to hold six thresholds in mind to see whether any of
% them was cleared.  Nothing was gained over the tabular it replaced.
%
% Drawn instead on the one axis every registration shares: the measured value DIVIDED BY the bar
% frozen for it, so the bar is at 1 for every row and distance from it is comparable.  Two markers
% per row, joined, so travel is the length of the line.  Rows are ordered by what they decide, not
% by outcome, so the panel cannot be read as a scoreboard arranged to flatter.
%
% The mirror gets its own panel because it is the one registration with NO scalar bar: its rule is
% "antisymmetric in (acc_A, acc_B)", a shape and not a number, and inventing a tolerance for it
% here would be inventing a threshold after the fact.  Plotted as the shape it is, the two
% families separate by eye: Qwen2.5 lands on the relocation line, Qwen3 lands in the quadrant
% where both skills move the same way, which is what relocation cannot do.
%
% Sources: q3unlock_verdict (G1, G2 via qwen25_reference, K1, V1), q3ladder_verdict (W2, M2),
% unlock_verdict (K1's Qwen2.5 arm), rate_verdict (the cluster count, drawn as post hoc).
% Bars: q3_ladder_replication.md (G1 0.15, G2 2 fl, W 2 fl), q3_key_replication.md (K1 1 fl,
% V1 +2 fl on the residue).  Every coordinate is checked by check_figure_data.py.
\begin{tikzpicture}[font=\footnotesize,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 ru/.style={font=\scriptsize,cGrey!75},
 ok/.style={font=\scriptsize\bfseries,cV!65!black},
 no/.style={font=\scriptsize\bfseries,cD},
 hd/.style={font=\scriptsize\bfseries,cGrey!90!black}]

% ===================== (a) five bars, one axis ==============================================
% x = value / bar on a log axis: 0.02 at \ax, 10 at \ax+\aw.  \aw/2.69897 = 3.0197 cm per decade.
% The axis sits BELOW the last row, not level with it: at y=0.72 against a row at 0.73 the rule
% ran straight through the W2 markers.
\def\ax{4.45}
\def\aw{8.15}
\def\bx{9.581}                      % where value = bar

\node[hd,anchor=west] at (0,5.72) {\textbf{(a)} five registered quantities, each against the bar frozen for it};
\draw[cV!70!black,line width=0.9pt] (10.10,5.74) circle (2.4pt);
\node[lb,anchor=west] at (10.30,5.74) {Qwen2.5-7B};
\fill[cV!70!black] (12.05,5.74) circle (2.4pt);
\node[lb,anchor=west] at (12.25,5.74) {Qwen3-8B-Base};

\draw[cA!85,line width=0.9pt] (\bx,0.58) -- (\bx,5.48);
\node[lb,cA!85!black,anchor=south] at (\bx,5.50) {the bar};
\draw[ax] (\ax,0.45) -- (12.60,0.45);
\foreach \v/\x in {0.03/4.982, 0.1/6.561, 0.3/8.001, 1/9.581, 3/11.021, 10/12.600}{
  \draw[ax] (\x,0.45) -- (\x,0.33); \node[tk,anchor=north] at (\x,0.31) {$\v$};}
\node[tk,anchor=north] at (8.525,-0.06) {measured value $\div$ the bar it had to clear};

% rows: y / name / rule / Qwen2.5 x / Qwen3 x / direction (1 = must exceed) / outcome / style
\foreach \y/\nm/\rl/\p/\q/\dir/\vd/\st in {%
 5.15/{\textbf{G1} the conflict installs}/{$\mathrm{acc}_B(B\text{-}\only)\ge0.15$}/10.939/11.110/1/{passes}/{ok},
 4.12/{\textbf{G2} the switch is present}/{$|D|>2$ floors}/11.920/12.224/1/{passes}/{ok},
 3.09/{\textbf{K1} the key collapses it}/{$|D_{\text{keyed}}|\le1$ floor}/5.041/9.024/-1/{holds}/{ok},
 2.06/{\textbf{V1} the residue grows}/{residue $>$ Qwen2.5's $+2$ floors}/8.798/9.826/1/{holds}/{ok},
 1.03/{\textbf{W2} the ladder's flat span}/{span $\le2$ floors}/9.692/10.044/-1/{\emph{misses}}/{no}}
{
 \node[lb,anchor=west] at (0,\y+0.17) {\nm};
 \node[ru,anchor=west] at (0.28,\y-0.19) {\rl};
 \draw[cGrey!18,line width=0.3pt] (0,\y-0.42) -- (13.90,\y-0.42);
 \draw[cGrey!55,line width=0.7pt] (\p,\y) -- (\q,\y);
 \draw[cV!70!black,line width=0.9pt,fill=white] (\p,\y) circle (2.4pt);
 \fill[cV!70!black] (\q,\y) circle (2.4pt);
 \draw[cA!85,->,line width=0.7pt] (\bx+\dir*0.06,\y+0.30) -- (\bx+\dir*0.46,\y+0.30);
 \node[\st,anchor=west] at (12.85,\y) {\vd};
}
% W2 is the row where both families are on the wrong side of their bar, so both markers carry it
\draw[cD,line width=0.9pt,fill=white] (9.692,1.03) circle (2.4pt);
\fill[cD] (10.044,1.03) circle (2.4pt);

\draw[cGrey!55,densely dashed,line width=0.5pt] (0,-0.62) -- (13.90,-0.62);
\node[ru,anchor=north west,align=left,text width=13.9cm] at (0,-0.72)
 {\emph{post hoc}, chosen after \textbf{W2} came back: resolvable endpoint states
  (Def.~\ref{def:channel}) are $2$ on both families, which does not convert a miss into a hold};

% ===================== (b) the mirror, which has no scalar bar ==============================
% x = Delta acc_A in contrast floors, -1..6 over 3.5cm; y = Delta acc_B, -6..2 over 4.0cm.
% Ticks live on the box edges, not on the interior zero lines: on the zero line they collided
% with the relocation label and with the axis title.
\begin{scope}[shift={(1.00,-6.55)}]
 \node[hd,anchor=west] at (-1.00,4.52) {\textbf{(b)} \textbf{M2} the mirror, whose rule is a shape and not a number};
 \fill[cV!8] (0.5,0) rectangle (3.5,3.0);
 \draw[cGrey!35,line width=0.4pt] (0,0) rectangle (3.5,4.0);
 \draw[ax] (0,3.0) -- (3.5,3.0);
 \draw[ax] (0.5,0) -- (0.5,4.0);
 \foreach \v/\x in {0/0.5, 2/1.5, 4/2.5, 6/3.5}{
   \draw[ax] (\x,0) -- (\x,-0.12); \node[tk,anchor=north] at (\x,-0.14) {$\v$};}
 \foreach \v/\y in {-6/0.0, -4/1.0, -2/2.0, 0/3.0, 2/4.0}{
   \draw[ax] (0,\y) -- (-0.12,\y); \node[tk,anchor=east] at (-0.14,\y) {$\v$};}
 \draw[cGrey!70,densely dashed,line width=0.7pt] (0,3.5) -- (3.5,0.0);
 % Set along the line, this label had the line running through it and its box reaching the
 % Qwen3 marker's own label.  Off the line, above its upper end, where nothing is drawn.
 % right of x=0.5: the Delta_A=0 axis runs the full height of the box and cut the label in two.
 \node[ru,anchor=south west] at (0.62,3.60) {$\Delta_A{+}\Delta_B{=}0$};
 \node[tk,anchor=north] at (1.75,-0.52) {$\Delta\mathrm{acc}_A$ (contrast floors)};
 \node[tk,rotate=90,anchor=south] at (-0.58,2.0) {$\Delta\mathrm{acc}_B$};
 \node[ru,anchor=south west] at (0.68,0.18) {relocation quadrant};
 \draw[cV!70!black,line width=0.9pt,fill=white] (2.725,0.7095) circle (2.6pt);
 \node[lb,cV!70!black,anchor=east] at (2.56,0.7095) {Qwen2.5-7B};
 \fill[cD] (1.034,3.0315) circle (2.6pt);
 \node[lb,cD,anchor=south west] at (1.13,3.10) {Qwen3-8B-Base};
\end{scope}

\node[lb,anchor=north west,align=left,text width=8.5cm] at (5.35,-2.20)
 {The mirror rebuilds $L{=}54$ to end on $A$ instead of $B$ and asks the endpoint to move the same
  magnitude to the other side. On Qwen2.5 it does: $+4.45$ against $-4.58$ floors, on the dashed
  line of pure relocation, with capability moving $0.09$ of a capability floor. On Qwen3 both skills move \emph{up},
  $+1.07$ and $+0.06$, which is a capability change of $0.80$ capability floors and not a
  relocation at all. The two families disagree about the shape rather than about a threshold,
  which is why this row is drawn and not scored; $L{=}54$ is inside the flat region on Qwen3
  (panel (a), \textbf{W2}), so there is no amplitude there for a mirror to move.};
\end{tikzpicture}


==> tables/fig_v1.tex <==
% Appendix A: why the positive control's first build read at the floor, drawn rather than tabulated.
%
% WHY A FIGURE.  Section 4.1 is an essay about an instrument that reported a null because its
% treatment was absent, and the whole argument is a comparison of sizes: 0.02 against 0.39--0.50
% on one panel, and an inversion that is 24x on the other.  Table 17 states those numbers; it does
% not show that the control moved further than the conflict did, which is the entire finding.
%
% Panel (b) uses the THREE-seed read-out of v3, not the eight-seed one the ledger prints
% (0.15 against 12.29), because v1 has three seeds and the comparison has to be matched.
% Sources: conflict_switch_verdict (v1), conflict_switch2b3lr3e5_verdict (v3), tab_v1 (panel a).
\begin{tikzpicture}[font=\small,>=Stealth,
 ax/.style={cGrey!75,line width=0.5pt},
 tk/.style={font=\scriptsize,cGrey},
 lb/.style={font=\scriptsize,cGrey!90!black},
 hd/.style={font=\scriptsize\bfseries,cGrey!90!black}]

% ================= (a) the treatment was never installed ==================================
\begin{scope}
 \def\S{6.545}                      % cm per unit of accuracy, 0..0.55 over 3.6cm
 \node[hd,anchor=west] at (-0.75,4.30) {\textbf{(a)} v1: the conflict arms, scored twice};
 \draw[ax,->] (0,0) -- (0,3.95);
 \foreach \v in {0.1,0.2,0.3,0.4,0.5}{
   \draw[ax] (0,\v*\S) -- (-0.09,\v*\S); \node[tk,anchor=east] at (-0.11,\v*\S) {$\v$};}
 \node[tk,rotate=90,anchor=south] at (-0.72,1.8) {exact match};
 \fill[cD!70] (0.55,0) rectangle (1.75,0.02*\S);
 \draw[cD,line width=0.7pt] (0.55,0.02*\S) -- (1.75,0.02*\S);
 \node[lb,cD,anchor=south,align=center] at (1.15,0.10) {$\approx0.02$};
 \node[lb,anchor=north,align=center,text width=1.9cm] at (1.15,-0.10)
  {against the \emph{shifted} gold the treatment defines};
 % the unshifted score is a range across arms, so it is drawn as one
 \fill[cA!45] (2.55,0.39*\S) rectangle (3.75,0.50*\S);
 \fill[cA!75] (2.55,0) rectangle (3.75,0.39*\S);
 \node[lb,cA!85!black,anchor=south,align=center] at (3.15,0.50*\S+0.06) {$0.39$--$0.50$};
 \node[lb,anchor=north,align=center,text width=1.9cm] at (3.15,-0.10)
  {against the \emph{unshifted} gold the base already writes};
 \node[lb,cGrey!85!black,anchor=west,align=left,text width=2.5cm] at (4.05,1.90)
  {the $+1$ convention lost to the pretrained prior, so $D$ was read on an instrument whose treatment was absent};
\end{scope}

% ================= (b) what the read-out then said, and what the rebuild said ==============
% 8.28, not 9.25: at 9.25 the picture measured 16.6cm against a 15.87cm column and TeX
% reported a 26.6pt overfull box.
\begin{scope}[shift={(8.28,0)}]
 \def\T{0.2769}                     % cm per sigma, 0..13 over 3.6cm
 \node[hd,anchor=west] at (-0.85,4.30) {\textbf{(b)} the read-out, unchanged in rule};
 \draw[ax,->] (0,0) -- (0,3.95);
 \foreach \v in {0,4,8,12}{
   \draw[ax] (0,\v*\T) -- (-0.09,\v*\T); \node[tk,anchor=east] at (-0.11,\v*\T) {$\v$};}
 \node[tk,rotate=90,anchor=south] at (-0.62,1.8) {$|D|$ in seed s.e.};
 \draw[cGrey!70,densely dashed] (0,2*\T) -- (5.55,2*\T);
 % Anchored at the right edge this label ran back to x=4.4 and disappeared behind the 11.91
 % bar, which is a fill and so invisible to the overlap audit.  Between the divider and the v3
 % control bar there is 1.05cm of empty panel.
 \node[tk,anchor=south west] at (2.72,0.60) {noise, $2\,\mathrm{s.e.}$};
 \fill[cGrey!45] (0.45,0) rectangle (1.15,2.41*\T);
 \node[lb,anchor=south,align=center] at (0.80,2.41*\T+0.06) {$2.41$};
 \fill[cA!75] (1.25,0) rectangle (1.95,0.10*\T);
 \draw[cA,line width=0.7pt] (1.25,0.10*\T) -- (1.95,0.10*\T);
 \node[lb,cA!85!black,anchor=south,align=center] at (1.60,0.16) {$0.10$};
 \node[lb,anchor=north,align=center,text width=2.0cm] at (1.20,-0.10) {\textbf{v1}: the inert arm moved and the treated one did not};
 \fill[cGrey!45] (3.35,0) rectangle (4.05,0.19*\T);
 \node[lb,anchor=south,align=center] at (3.70,0.19*\T+0.06) {$0.19$};
 \fill[cV!75] (4.15,0) rectangle (4.85,11.91*\T);
 \node[lb,cV!70!black,anchor=south,align=center] at (4.50,11.91*\T+0.06) {$\mathbf{11.91}$};
 \node[lb,anchor=north,align=center,text width=2.0cm] at (4.10,-0.10) {\textbf{v3}: the rebuild, three seeds, same rule};
 \draw[cGrey!60,line width=0.7pt] (2.65,0) -- (2.65,3.60);
 \fill[cGrey!45] (5.05,3.62) rectangle (5.25,3.78);
 \node[lb,anchor=west] at (5.32,3.70) {control};
 \fill[cV!75] (5.05,3.30) rectangle (5.25,3.46);
 \node[lb,anchor=west] at (5.32,3.38) {conflict};
\end{scope}
\end{tikzpicture}

